Lean Pool: An AI-Maintained Archive of Formalized Mathematics

Lean Pool is a repository of formalized mathematics. It is grown, maintained and optimized by AI agents.

==> (inline-0) <==
\begin{longtable}{rL{.64\linewidth}l}
\caption{Original upstream Lean environments for every current project, ordered as in the publication concordance. Unmarked entries use an import pin or explicit original import report. A dagger marks the latest upstream default-branch revision before registration, used when the import pin is unavailable. Unpinned means the retained source or original import report records no upstream toolchain pin. Links lead to the source evidence.}\label{tab:source-versions}\\
\toprule No. & Project & Upstream Lean\\\midrule\endfirsthead
\toprule No. & Project & Upstream Lean\\\midrule\endhead
\bottomrule\endfoot
1 & 2-Coloring Cycles in One Round & \href{https://raw.githubusercontent.com/suomela/2-coloring-1-round/aa04b54db9a48d7a5084e263c147607af7744498/lean-toolchain}{4.28.0$^{\dagger}$}\\\addlinespace
2 & A 4AP-free permutation of the positive integers & \href{https://raw.githubusercontent.com/boonsuan/4ap/4630aefbbcb7f6537aceaeb1afac8dd3af455871/lean-toolchain}{4.33.1}\\\addlinespace
3 & A complex structure on the six-sphere & \href{https://github.com/plby/HopfProblem/blob/9ac8a456b526527837d7082ff775213ca8bc9809/lean-toolchain}{4.33.0}\\\addlinespace
4 & A Conditional Fourteen-Point Case of Erd{\H{o}}s Problem 132 & \href{https://raw.githubusercontent.com/lyfar/erdos-132-moment-obstruction-lean/cefcada06dcf71143a9ace9386ba84610f114122/lean-toolchain}{4.32.0-rc1$^{\dagger}$}\\\addlinespace
5 & A Conditional Sieve Criterion for Twin Primes via Krafft Geometry & \href{https://raw.githubusercontent.com/ElNando888/KrafftSieve/d6a3b6c862662cd91f6e7faeee39e1057efed575/lean-toolchain}{4.32.0-rc1$^{\dagger}$}\\\addlinespace
6 & A Detailed Proof of the Chudnovsky Formula & \href{https://raw.githubusercontent.com/ldct/lean-eval-chudnovsky/4a7505195632d378c8b5cb888864b344621e1d4d/lean-toolchain}{4.32.0-rc1$^{\dagger}$}\\\addlinespace
7 & A formalization of Borel determinacy in Lean & \href{https://raw.githubusercontent.com/sven-manthe/A-formalization-of-Borel-determinacy-in-Lean/42bc874b2357ca7e7573b31854a0d09761e11e41/lean-toolchain}{4.28.0-rc1$^{\dagger}$}\\\addlinespace
8 & A sharp 5/8 bound for Erd{\H{o}}s Problem 865 & \href{https://github.com/Vilin97/lean-pool/pull/322}{4.28.0}\\\addlinespace
9 & ABC implies that Ramanujan's tau function misses almost all primes & \href{https://raw.githubusercontent.com/AxiomMath/ramanujan-tau-misses-primes/9838fcaf026df5b47251a9915d34c4bf4d906cf2/lean-toolchain}{4.26.0$^{\dagger}$}\\\addlinespace
10 & Accelerated Nesterov convergence under local Polyak-Lojasiewicz conditions & \href{https://raw.githubusercontent.com/M1ngXU/PL-Accelerated-Nesterov-Lean/2ea0354dfe44b4388c07faa3c6385920afb0df5e/lean-toolchain}{4.28.0$^{\dagger}$}\\\addlinespace
11 & Almost all primes are partially regular & \href{https://raw.githubusercontent.com/AxiomMath/partial-regularity/4f9bb24200dc424b25b0f5c267e712c835ca2153/lean-toolchain}{4.26.0$^{\dagger}$}\\\addlinespace
12 & Analysis of Boolean functions in Lean & \href{https://raw.githubusercontent.com/roos-j/lean-booleanfun/a76446e4d7b3a43c066d09e4bf8e7c939ed8b243/lean-toolchain}{4.16.0-rc2$^{\dagger}$}\\\addlinespace
13 & Apportionmentlib & \href{https://raw.githubusercontent.com/mdbrnowski/apportionmentlib/84796fc886c819cf125b036eac6c2d27f74888aa/lean-toolchain}{4.30.0$^{\dagger}$}\\\addlinespace
14 & Archon-FirstProof-Results & \href{https://raw.githubusercontent.com/frenzymath/Archon-FirstProof-Results/35550f2bc0a58289bbe2342a64f10a46ada0f52f/lean-toolchain}{4.28.0$^{\dagger}$}\\\addlinespace
15 & Artin-Wedderburn Theorem & \href{https://raw.githubusercontent.com/JobPetrovcic/ArtinWedderburn/d8b958698512756156baf3117a93a643a2642752/lean-toolchain}{4.14.0-rc2$^{\dagger}$}\\\addlinespace
16 & Asymptotically attaining the Moore bound & \href{https://raw.githubusercontent.com/woutercvb/wewantmoore/d59bd80ea93fabb9faf769e790ab47692645e022/lean-toolchain}{4.32.2}\\\addlinespace
17 & Aumann's Agreement Theorem & \href{https://raw.githubusercontent.com/AxiomMath/AgreeToDisagree/22f70edcfa9b6def011d14ee47d6e2937dc5829f/lean-toolchain}{4.28.0$^{\dagger}$}\\\addlinespace
18 & Axiomatic projective geometry (Faure--Fr{\"o}licher) & \href{https://github.com/Vilin97/lean-pool/pull/137}{Unpinned}\\\addlinespace
19 & Bennett--Bernstein, Freedman, and Hoeffding concentration inequalities & \href{https://raw.githubusercontent.com/jtraverso/erdos-81-chordal-clique-partitions/b3423f3e8c8db7c2d1b279673293ef3079faf903/preprints/PAPER_III/05_formalization/lean_v1.4_freeze/lean-toolchain}{4.28.0}\\\addlinespace
20 & BKLO simultaneous perfect matchings and spread matchings & \href{https://raw.githubusercontent.com/jtraverso/erdos-81-chordal-clique-partitions/6736c816e1f9cd105c2295a8e4716ad55609ccb0/preprints/PAPER_III/05_formalization/lean_v1.4_freeze/lean-toolchain}{4.28.0}\\\addlinespace
21 & Boolean Isoperimetry and Conway--Guy Coherent Gaps & \href{https://raw.githubusercontent.com/AlexeyMilovanov/BooleanIsoperimetry/bdbdde31eace010b47060a81105c7ffff5a91631/lean-toolchain}{4.28.0$^{\dagger}$}\\\addlinespace
22 & Bounds for the centered Hardy-Littlewood maximal constant & \href{https://github.com/CoolRmal/centered-maximal-constant/blob/c6a8cb29e8ecce9ac4614a8c7e4bf6938366f986/lean-toolchain}{4.32.0}\\\addlinespace
23 & Brauer Group Core & \href{https://raw.githubusercontent.com/Whysoserioushah/BrauerGroup_new/3f8d810f65116eed62582b2c3afe8f6adf0dd0dc/lean-toolchain}{4.26.0-rc2$^{\dagger}$}\\\addlinespace
24 & Burkholder Martingale Transform Inequality & \href{https://github.com/Vilin97/lean-pool/pull/210}{4.30.0-rc2}\\\addlinespace
25 & Carlet's Kasami cyclic-additive conjecture & \href{https://raw.githubusercontent.com/dsm054/kasami_cyclic_additive/c8ab49ebd8e9e53f5aa7585f1d43acf1ff68d10f/lean-toolchain}{4.33.0}\\\addlinespace
26 & Certified Runge-Kutta Order Conditions & \href{https://github.com/karlesmarin/runge-kutta-order-conditions-lean/blob/d71259c240bb239cf294d23626f0b6e710c092ef/lean-toolchain}{4.30.0-rc2}\\\addlinespace
27 & Chaos and the Julia set of the complex exponential & \href{https://raw.githubusercontent.com/LR-UK/exp-chaotic/303b2d3d1121ebc3a86399de8f1e71c17a8b6dd8/lean-toolchain}{4.34.0}\\\addlinespace
28 & Chebyshev Quotients and Demazure Multiplicities & \href{https://github.com/Vilin97/lean-pool/pull/207}{4.28.0}\\\addlinespace
29 & Chordal graphs: minimal separators and simplicial vertices & \href{https://raw.githubusercontent.com/jtraverso/lean-pool/3fc79f0a795f19fffcc59eee3efaf5faa52de3c3/lean-toolchain}{4.34.0-rc1$^{\dagger}$}\\\addlinespace
30 & Chv{\'{a}}tal's conjecture and sharp Boolean correlation & \href{https://raw.githubusercontent.com/boonsuan/chvatal/c19ed3aaac9e42d446f963a862d39d8a09eddbf9/lean-toolchain}{4.33.1}\\\addlinespace
31 & Circuit Complexity in Lean 4 & \href{https://raw.githubusercontent.com/SamuelSchlesinger/circuit-complexity/def6aca37be6b0bef80ae08ea9bce9031f46998e/lean-toolchain}{4.29.0-rc4$^{\dagger}$}\\\addlinespace
32 & circuitlib: a circuit verification library for Lean 4 & \href{https://github.com/Vilin97/lean-pool/pull/156}{4.30.0-rc1}\\\addlinespace
33 & Classification of Compact Surfaces & \href{https://raw.githubusercontent.com/mccorvie/classification-of-surfaces/bb5db8b116d9c8fc2845123e8f724d0ca38a5378/lean-toolchain}{4.32.2$^{\dagger}$}\\\addlinespace
34 & Classification of groups of order p * q & \href{https://raw.githubusercontent.com/wupr/order-p-q/9a814a2a37e21b7ba7562dc8e10a51f1b131224d/lean-toolchain}{4.15.0$^{\dagger}$}\\\addlinespace
35 & Classification of low-dimensional solvable Lie algebras & \href{https://raw.githubusercontent.com/LieLean/LowDimSolvClassification/3c0efe0b3f84f3960c469a84c76fb71162a5d4d5/lean-toolchain}{4.19.0$^{\dagger}$}\\\addlinespace
36 & Clawristotle: Vlasov-Maxwell-Landau steady-state classification & \href{https://github.com/Vilin97/lean-pool/pull/34}{4.24.0}\\\addlinespace
37 & Coinductive Interaction Trees using QPFs & \href{https://raw.githubusercontent.com/mit-plv/lean4-itree/0b2a4ecffbb3a4584581ab4471876c8fa780bf0d/lean-toolchain}{4.29.0$^{\dagger}$}\\\addlinespace
38 & Common-neighbour counterexamples for Saxl graphs & \href{https://raw.githubusercontent.com/alunik/common-neighbour-conjecture/b2c0a8f95aa4dca76a034a0e769a8c8249f38ae2/lean/lean-toolchain}{4.34.0-rc2}\\\addlinespace
39 & Conditional formalization of Zhou's Connes-rigidity counterexample & \href{https://github.com/utensil/connes-rigidity/blob/9b164b6e18f784e8b158950417ca751a56eace14/lean-toolchain}{4.34.0-rc2}\\\addlinespace
40 & Connes-Kreimer Hopf algebra of rooted trees & \href{https://raw.githubusercontent.com/karlesmarin/connes-kreimer-lean/7e8cadc433227579cbec4b02c0d10526c6d7f40d/lean-toolchain}{4.30.0-rc2$^{\dagger}$}\\\addlinespace
41 & Convex Three-Distance Degree-Six Theorem and Exceptional-Word Closures & \href{https://raw.githubusercontent.com/lyfar/erdos-132-convex-k3-lean/91bdcbe1c6e0ad6fc1086a69488020ecba21e329/lean-toolchain}{4.34.0-rc1$^{\dagger}$}\\\addlinespace
42 & Counterexamples to graph compactness and two-degenerate extremal bounds & \href{https://raw.githubusercontent.com/openai/ten-proofs/94bc0feb6a9ff12c7d31d6de640a725c9d43d2b6/lean-toolchain}{4.32.0}\\\addlinespace
43 & Counting Critical Portraits & \href{https://raw.githubusercontent.com/no-way-labs/lean-critical-portraits/72c681edc5465dc7aefbca434401c4783e67eed3/lean-toolchain}{4.31.0$^{\dagger}$}\\\addlinespace
44 & Craig interpolation and Beth definability for propositional dynamic logic & \href{https://raw.githubusercontent.com/m4lvin/lean4-pdl/ec3b050e59cd829a350e92c512951a381a80cddd/lean-toolchain}{4.33.1}\\\addlinespace
45 & Craig Interpolation for G{\"o}del-L{\"o}b logic via coalgebraic proofs & \href{https://raw.githubusercontent.com/mgignoux/lean4-gl-coalgebras/d3f2574f69a13877165dc8554f7b186018bd1dab/lean-toolchain}{4.28.0$^{\dagger}$}\\\addlinespace
46 & Dead Ends in Square-Free Digit Walks & \href{https://github.com/Vilin97/lean-pool/pull/43}{4.26.0}\\\addlinespace
47 & Demazure Operators and Lean & \href{https://raw.githubusercontent.com/bolito2/DemazureOperatorsLean/49e5d3715bde3d56155329d72e4e23dbca5562a7/lean-toolchain}{4.14.0-rc3$^{\dagger}$}\\\addlinespace
48 & Density-One GKP Divisibility and Its Carry-Language Characterization & \href{https://raw.githubusercontent.com/lyfar/gkp-carry-lean/b3e226fd161f620f3cb74a74ce1812556bced345/lean-toolchain}{4.32.0-rc1$^{\dagger}$}\\\addlinespace
49 & Dilatations of categories and commutative rings & \href{https://github.com/rndmx/DilCat/blob/604559654c948566675da3f7709b8ad3126bd487/lean-toolchain}{4.24.0}\\\addlinespace
50 & Directed Topology in Lean 4 & \href{https://github.com/Vilin97/lean-pool/pull/77}{4.6.0-rc1}\\\addlinespace
51 & Disproof of the Aharoni-Korman Conjecture & \href{https://raw.githubusercontent.com/b-mehta/AharoniKorman/ea16ed47faa49d6d815c8fb397b02e71b231781b/lean-toolchain}{4.16.0-rc2$^{\dagger}$}\\\addlinespace
52 & Disproof of the K{\"o}the conjecture (Krempa's matrix form) & \href{https://raw.githubusercontent.com/tadamcz/koethe/a94a72aec957cb28d76aa30fb97a01d440990d7f/lean-toolchain}{4.28.0}\\\addlinespace
53 & DomainTheory & \href{https://github.com/catskillsresearch/domain_theory/blob/ae31f106935d3bb341fa4535d2194a94392ad450/lean-toolchain}{4.30.0}\\\addlinespace
54 & Duality theory in linear optimization and its extensions & \href{https://raw.githubusercontent.com/madvorak/duality/99e264cc44894ad5920465e1289924c2ab435160/lean-toolchain}{4.18.0$^{\dagger}$}\\\addlinespace
55 & Ehrhart's sharp volume inequality & \href{https://raw.githubusercontent.com/openai/ten-proofs/94bc0feb6a9ff12c7d31d6de640a725c9d43d2b6/lean-toolchain}{4.32.0}\\\addlinespace
56 & Erd{\H{o}}s Problem \#137: powerful products of consecutive integers & \href{https://github.com/Vilin97/lean-pool/pull/198}{4.28.0}\\\addlinespace
57 & Erd{\H{o}}s Problem \#367 & \href{https://github.com/scottdhughes/erdos367/blob/6666c2f1bf7be45a2b91e70a24b1f1a2ab8b672b/lean-toolchain}{4.28.0}\\\addlinespace
58 & Erd{\H{o}}s Problem 346: Ratio Limit Forces the Golden Ratio & \href{https://raw.githubusercontent.com/KitaKen1/erdos346-ratio-limit-lean/14d6bd80e831bfa06ef649a4480632515c16f7be/lean-toolchain}{4.31.0$^{\dagger}$}\\\addlinespace
59 & Euclidean Distance Geometry & \href{https://raw.githubusercontent.com/lyfar/distance-geometry-lean/4db300edcf93e4191beb69f3b91cd13bce6afd46/lean-toolchain}{4.32.0-rc1$^{\dagger}$}\\\addlinespace
60 & Euler's pentagonal number theorem & \href{https://github.com/Vilin97/lean-pool/pull/127}{4.26.0-rc2}\\\addlinespace
61 & Euler's pentagonal number theorem, two independent proofs, and the Jacobi triple product & \href{https://github.com/viazovska/PentagonalNumberTheorem/blob/5c3413265fcb44f74e67ebb5abddcac4b82e611b/lean-toolchain}{4.34.0-rc1}\\\addlinespace
62 & Even graphs are edge-disjoint unions of cycles & \href{https://raw.githubusercontent.com/jtraverso/erdos-81-chordal-clique-partitions/b3423f3e8c8db7c2d1b279673293ef3079faf903/preprints/PAPER_III/05_formalization/lean_v1.4_freeze/lean-toolchain}{4.28.0}\\\addlinespace
63 & Event Structures and Causal-Consistent Reversibility & \href{https://raw.githubusercontent.com/vikraman/event-structures/73d2fe74a257632b72d4b603cd755a107e12c008/lean-toolchain}{4.28.1$^{\dagger}$}\\\addlinespace
64 & Exact odd-prime distributions of central-binomial valuations & \href{https://raw.githubusercontent.com/lyfar/gkp-carry-lean/b3e226fd161f620f3cb74a74ce1812556bced345/lean-toolchain}{4.32.0-rc1$^{\dagger}$}\\\addlinespace
65 & Exceptional Set in the abc Conjecture & \href{https://raw.githubusercontent.com/b-mehta/ABC-Exceptions/d8ace7bbaa232b2b3df40f1cbd8ff4b45eed16d3/lean-toolchain}{4.21.0-rc3$^{\dagger}$}\\\addlinespace
66 & Existence of a finitely presented non-sofic group & \href{https://raw.githubusercontent.com/openai/ten-proofs/94bc0feb6a9ff12c7d31d6de640a725c9d43d2b6/lean-toolchain}{4.32.0}\\\addlinespace
67 & Existence of Nash equilibria via Brouwer's fixed-point theorem & \href{https://raw.githubusercontent.com/math-xmum/Brouwer/ffac4aa108f271a7c9f30bf371df0530300407b7/lean-toolchain}{4.30.0$^{\dagger}$}\\\addlinespace
68 & Explicit type A\ensuremath{\_n} and BC\ensuremath{\_n} root pairings & \href{https://raw.githubusercontent.com/Antoine-dSG/root_system/11defa9c89ace89f05edef2e1c7bad2d188fc758/lean-toolchain}{4.30.0-rc2$^{\dagger}$}\\\addlinespace
69 & Extended Demazure Product on ASP Permutations & \href{https://github.com/npflueger/demazure/blob/85c60aa6d49f1f1d701ec714ad8a681706087695/lean-toolchain}{4.31.0-rc2}\\\addlinespace
70 & Factorization Systems & \href{https://raw.githubusercontent.com/ivankobe/FactorizationSystems/c673cd6a0fdf9dc111477a00a9528f7301813210/lean-toolchain}{4.14.0-rc2$^{\dagger}$}\\\addlinespace
71 & Feige's sharp unit-slack inequality & \href{https://raw.githubusercontent.com/pengzhang91/Feige/98ab466e74280ae9d40622c19dc7f24f01b60864/lean-toolchain}{4.31.0}\\\addlinespace
72 & Fel's Conjecture on Syzygies of Numerical Semigroups & \href{https://github.com/Vilin97/lean-pool/pull/24}{4.26.0}\\\addlinespace
73 & Fermat's Last Theorem for regular primes & \href{https://raw.githubusercontent.com/leanprover-community/flt-regular/94a1d78956a348568c80975ec9005dc5762ab10a/lean-toolchain}{4.34.0-rc2}\\\addlinespace
74 & FinEqs - reducing equations defining a subset of n-space over a finite field & \href{https://raw.githubusercontent.com/nasqret/fineqs/c177541d98f66b1c624acfa6947b7775228ae96e/lean-toolchain}{4.24.0$^{\dagger}$}\\\addlinespace
75 & Finite max-flow / min-cut & \href{https://raw.githubusercontent.com/jtraverso/erdos-81-chordal-clique-partitions/b3423f3e8c8db7c2d1b279673293ef3079faf903/preprints/PAPER_III/05_formalization/lean_v1.4_freeze/lean-toolchain}{4.28.0}\\\addlinespace
76 & Finite witnesses and the width hierarchy for language generation & \href{https://raw.githubusercontent.com/xiaoyulics/language-generation-characterization/4f7d3f2148017ae15135ba39ddc4d655bb175ab6/GenLimitLean/lean-toolchain}{4.24.0}\\\addlinespace
77 & Finite {\v{C}}encov-Petz Uniqueness & \href{https://github.com/abenenson/cencov-petz/blob/f6cf035a4c2882ae1fbc0a83416ab8142aceb676/lean-toolchain}{4.29.1}\\\addlinespace
78 & Finite-N Kuramoto Synchronization & \href{https://raw.githubusercontent.com/velvetmonkey/kuramoto-lean/7ce90d27f94a833d6804ef7873faa9a24398224f/lean-toolchain}{4.31.0-rc1$^{\dagger}$}\\\addlinespace
79 & Finite-time breakdown for Navier--Stokes and Euler & \href{https://raw.githubusercontent.com/openai/NavierStokesAndEuler/8937a8f4cbc7abaab5e9e97d1cc7f5d2319d9538/lean-toolchain}{4.34.0-rc2}\\\addlinespace
80 & Finitely generated cones and finite LP duality & \href{https://raw.githubusercontent.com/jtraverso/erdos-81-chordal-clique-partitions/b3423f3e8c8db7c2d1b279673293ef3079faf903/preprints/PAPER_I/05_formalization/lean_v1.2_freeze/lean-toolchain}{4.28.0$^{\dagger}$}\\\addlinespace
81 & First Order Language of ZF Set Theory & \href{https://raw.githubusercontent.com/ishiut/fo_zfc/bc2453ee286e4375827b17cfc0e4a0187ee0e09e/lean-toolchain}{4.22.0-rc3$^{\dagger}$}\\\addlinespace
82 & Flean: Floating-Point Numbers in Lean & \href{https://raw.githubusercontent.com/josephmckinsey/flean/b5e0bde66ee5b08edeb32b53d8aef80031df13ae/lean-toolchain}{4.27.0-rc1$^{\dagger}$}\\\addlinespace
83 & Formal Learning Theory Kernel & \href{https://raw.githubusercontent.com/Zetetic-Dhruv/formal-learning-theory-kernel/71bebd037a138e12ced2ecce726144b7c3a8e5dc/lean-toolchain}{4.29.0-rc6$^{\dagger}$}\\\addlinespace
84 & Formalisation of the Bruhat-Tits Tree & \href{https://raw.githubusercontent.com/chrisflav/bruhat-tits/1d61dd553feb2d1ed35c249298304b818765779c/lean-toolchain}{4.19.0$^{\dagger}$}\\\addlinespace
85 & Formalizations of theorems related to model checking & \href{https://raw.githubusercontent.com/kuruczgy/lean-model-checking/cc88c25b8ec40b4d22e4d9908c9e2f143d3123ad/lean-toolchain}{4.30.0$^{\dagger}$}\\\addlinespace
86 & Formalized Complex Analysis in Lean & \href{https://raw.githubusercontent.com/seb488/LeanComplexAnalysis/fd0c0b6053b975476977162d082102c55226768a/lean-toolchain}{4.28.0-rc1$^{\dagger}$}\\\addlinespace
87 & Foundational local complex-analytic geometry & \href{https://raw.githubusercontent.com/BochaoKong/nullstellensatz/029697242294aea7989bf5d391199696a43490df/lean-toolchain}{4.32.0}\\\addlinespace
88 & FrontierMath Ramsey Hypergraphs & \href{https://github.com/Vilin97/lean-pool/pull/220}{4.28.0}\\\addlinespace
89 & Fundamental groups of finite connected graphs & \href{https://raw.githubusercontent.com/Arthur742Ramos/finite-graph-fundamental-group/dd57e3ab8bc5a7042fcc5498e778b008d87ac032/lean-toolchain}{4.32.0}\\\addlinespace
90 & Galois groups of quadratic polynomial iterates & \href{https://raw.githubusercontent.com/MichaelStollBayreuth/QuadraticIterates/b0413c173972ddf121cb4394cb06f9d2b83e501f/lean-toolchain}{4.33.1}\\\addlinespace
91 & Gaussian Moments Conjecture counterexamples & \href{https://github.com/long-mathematics/gaussian-moments-counterexamples/blob/c31bb63aaa7cfccf1191893f8e7d04fa71bae025/lean-toolchain}{4.34.0}\\\addlinespace
92 & Genus-Zero Pairings and Catalan Numbers & \href{https://raw.githubusercontent.com/Wondermonger-daydreaming/semicircle-catalan/95d99de4490a50af6d909f27e670a82691d6c4e8/lean-toolchain}{4.29.0-rc6$^{\dagger}$}\\\addlinespace
93 & Geometric Four-Colorings of the Moser Lattice and Ring & \href{https://raw.githubusercontent.com/lyfar/moser-lattice-colorings-lean/23ca68808242f97843c9ab647751b91e64705a68/lean-toolchain}{4.32.0-rc1$^{\dagger}$}\\\addlinespace
94 & Global completeness of one-sorted definedness-free matching logic & \href{https://raw.githubusercontent.com/eveil-labs/matching-logic-lean/4628a26bb2db117de1a11cbedcb620db9124cdb8/lean-toolchain}{4.33.0}\\\addlinespace
95 & Grothendieck's Vanishing Theorem & \href{https://github.com/Vilin97/Autoformalization/blob/7ebb79833f337d2cd4494fef3fce8718fed3fbf0/lean-toolchain}{4.28.0}\\\addlinespace
96 & G{\"o}del's First and Second Incompleteness Theorems & \href{https://github.com/Vilin97/lean-pool/pull/122}{4.16.0-rc2}\\\addlinespace
97 & Halving the Kalton-Roberts upper bound & \href{https://raw.githubusercontent.com/boonsuan/KaltonRoberts/a058d0f5fe342f5c5a3a7b3b36a9ac180d22e3e7/lean-toolchain}{4.28.0$^{\dagger}$}\\\addlinespace
98 & Homogeneous self-dual interior-point method for linear programming & \href{https://raw.githubusercontent.com/makoto-yamashita/proof-on-a-homogeneous-self-dual-interior-point-method-for-linear-programming/e30217d6e6b6934d75224e7b7dd10adaee0273ad/lean-toolchain}{4.31.0-rc1$^{\dagger}$}\\\addlinespace
99 & Hurwitz's Classification of Euclidean Composition Algebras & \href{https://raw.githubusercontent.com/ehrlich-b/composition-algebras/e37e22b0571a170ba18a0d8db29fe2a857906b92/lean-toolchain}{4.33.0}\\\addlinespace
100 & Improved asymptotic bounds for binary and spherical codes & \href{https://raw.githubusercontent.com/openai/ten-proofs/94bc0feb6a9ff12c7d31d6de640a725c9d43d2b6/lean-toolchain}{4.32.0}\\\addlinespace
101 & Improved long gaps between consecutive primes & \href{https://raw.githubusercontent.com/openai/LongGapsBetweenPrimes/03a1190d0bc5502d9f54eeb60ad3e45e22b0df0b/lean-toolchain}{4.33.0}\\\addlinespace
102 & Improved Lower Bounds for Strong n-Conjectures & \href{https://raw.githubusercontent.com/Parcly-Taxel/Redhill/435ca34b45a0a28a3ae5b8d6e1dfac6b28380c75/lean-toolchain}{4.30.0-rc2$^{\dagger}$}\\\addlinespace
103 & Infinitary logic and countable model theory & \href{https://raw.githubusercontent.com/cameronfreer/infinitary-logic/4d0c43c5288952267e7d5478d79302cae17945a9/lean-toolchain}{4.34.0-rc1}\\\addlinespace
104 & Infinite counterexamples to Connes's rigidity conjecture & \href{https://raw.githubusercontent.com/openai/ten-proofs/94bc0feb6a9ff12c7d31d6de640a725c9d43d2b6/lean-toolchain}{4.32.0}\\\addlinespace
105 & Irrationality of \ensuremath{\zeta}(3) & \href{https://raw.githubusercontent.com/ahhwuhu/zeta_3_irrational/e8785315a01c8fbcddaa0fc03b3c8b29a61bc1f1/lean-toolchain}{4.18.0$^{\dagger}$}\\\addlinespace
106 & Jordan--Sch{\"o}nflies theorem & \href{https://raw.githubusercontent.com/alonamaloh/schoenflies-lean/05a43d29cde026618777db3d4e4316204ccca237/lean-toolchain}{4.32.2}\\\addlinespace
107 & Kahn--Kalai expectation-threshold theorem & \href{https://raw.githubusercontent.com/dcposch/kahn-kalai-lean/641aa75f8e873d31442f2f7c317b2e7582a26d94/lean-toolchain}{4.32.0}\\\addlinespace
108 & Known Bounds for the Hadwiger-Nelson Problem & \href{https://raw.githubusercontent.com/lyfar/hadwiger-nelson-bounds-lean/0d3ae54a6c2d0aae16c6308f73444c2cdf2a133b/lean-toolchain}{4.32.0-rc1$^{\dagger}$}\\\addlinespace
109 & Kolokolnikov's ACMAX conjecture & \href{https://github.com/MerLeanProver/ACMaxConjecture/blob/78736ca2f5c29a4d5ad7dfdee4ac715bbfcde770/lean-toolchain}{4.32.0-rc1}\\\addlinespace
110 & Kurosh and Schreier subgroup theorems via covering graphs & \href{https://github.com/Arthur742Ramos/KuroshSubgroupTheorem/blob/911707126c8b9bb0c764bf853008fe1053c0aad9/lean-toolchain}{4.32.0}\\\addlinespace
111 & Lean-QuantumAlg & \href{https://github.com/QudeLeap/Lean-QuantumAlg/blob/4ccf54a536fd06fc1a7c609e9384f0bb2a4fab64/lean-toolchain}{4.30.0}\\\addlinespace
112 & Lehmer's Polynomial and the E10 Coxeter Element & \href{https://raw.githubusercontent.com/dillon-11/lehmer-E10/7db31a73b715aae37c73c1526ee7d8ad3e38e86f/lean-toolchain}{4.32.0-rc1$^{\dagger}$}\\\addlinespace
113 & Lentil: Temporal Logic of Actions in Lean 4 & \href{https://raw.githubusercontent.com/verse-lab/Lentil/e07558e5d4440838fc43329e67fae0e793950d70/lean-toolchain}{4.28.0$^{\dagger}$}\\\addlinespace
114 & Leo Moser's finite distinct-subset-sums inequality & \href{https://raw.githubusercontent.com/lyfar/erdos-moser-distinct-subset-sums-lean/b3f21a3701149ba1fb96049071cc61bb741329d5/lean-toolchain}{4.32.0-rc1$^{\dagger}$}\\\addlinespace
115 & Maxima of Coxeter frieze patterns are Fibonacci numbers & \href{https://raw.githubusercontent.com/Antoine-dSG/frieze_patterns/4e921473387f925942f0b95f3853c59b33670282/lean-toolchain}{4.10.0-rc2$^{\dagger}$}\\\addlinespace
116 & Mean-field derivation and well-posedness of the Vlasov equation & \href{https://github.com/Hydrodynamical/Vlasov_Meanfield_Formalization/blob/b3edaf657512d23606e6899f218194a915e1c175/Vlasov/lean-toolchain}{4.33.0-rc1}\\\addlinespace
117 & Minimum modulus for the unique multiset-sum problem & \href{https://raw.githubusercontent.com/jarfo/min-modulus/b2b91e6f9517275a956daa57405e0071ca68d2d8/lean-toolchain}{4.32.0$^{\dagger}$}\\\addlinespace
118 & Misere combinatorial games & \href{https://github.com/t4ccer/misere-games/blob/cde9d8e7f6017e11f047417c3757f4998ac226b8/lean-toolchain}{4.29.0-rc1}\\\addlinespace
119 & Modular forms and the generalized residue theorem & \href{https://github.com/Vilin97/lean-pool/pull/123}{4.29.0-rc8}\\\addlinespace
120 & Monlib4 Operator-Algebra and Quantum-Set Core & \href{https://raw.githubusercontent.com/themathqueen/monlib4/e419fa0ccd7571cae77486fdef5a395de989df22/lean-toolchain}{4.21.0-rc3$^{\dagger}$}\\\addlinespace
121 & Monotonicity Formula for Stationary Harmonic Maps & \href{https://github.com/BrookWW/LeanStationaryHarmonicMaps/blob/bde641f98085e5a0443c10779a6fe519190b6adc/lean-toolchain}{4.30.0-rc2}\\\addlinespace
122 & Monsky's Theorem & \href{https://raw.githubusercontent.com/dhyan-aranha/Monsky/355f153f9007dbbbd0c2eed127dc194a5c1ef10f/lean-toolchain}{4.16.0-rc2$^{\dagger}$}\\\addlinespace
123 & Moreira's version of Sard's theorem & \href{https://github.com/Vilin97/lean-pool/pull/75}{4.27.0-rc1}\\\addlinespace
124 & MRiscX & \href{https://raw.githubusercontent.com/JulsDE/MRiscX/02c98baad3ec377069b1d20dd4478bd13ee185e0/lean-toolchain}{4.29.0$^{\dagger}$}\\\addlinespace
125 & Nash-Williams fronts and 2-better-quasi-orders & \href{https://raw.githubusercontent.com/yannpequignot/TwoBQO/8adea92d7fa41700372ba16b9ff816dc7500579b/lean-toolchain}{4.28.0}\\\addlinespace
126 & Near-perfect triangle packings from sum-zero triples & \href{https://raw.githubusercontent.com/jtraverso/erdos-81-chordal-clique-partitions/b3423f3e8c8db7c2d1b279673293ef3079faf903/preprints/PAPER_III/05_formalization/lean_v1.4_freeze/lean-toolchain}{4.28.0$^{\dagger}$}\\\addlinespace
127 & Neukirch's Algebraic Number Theory: Hilbert ramification theory & \href{https://raw.githubusercontent.com/jjdishere/neukirch/0d5e3574ceef583c67e06088a29d3da4a6f68427/lean-toolchain}{4.5.0-rc1$^{\dagger}$}\\\addlinespace
128 & Nivat's conjecture & \href{https://raw.githubusercontent.com/boonsuan/nivat/84fe839635bdebb7d5e80c209b4f578a0c767fcf/lean-toolchain}{4.33.1}\\\addlinespace
129 & On the paucity of lattice triangles & \href{https://raw.githubusercontent.com/AxiomMath/lattice-triangle/cab34f26cf1ca3824c171a4bd5729179a941315f/lean-toolchain}{4.26.0$^{\dagger}$}\\\addlinespace
130 & Optimal Pebbling Number of the Hypercube & \href{https://raw.githubusercontent.com/pachterlab/P_2026_2/7498ad85d7fd5b3624b2204a96d66a5d8c9ac0da/lean-toolchain}{4.30.0-rc2$^{\dagger}$}\\\addlinespace
131 & Oracle Computability and Turing Degrees & \href{https://raw.githubusercontent.com/tannerduve/computability/e07f3a17c5285e777af6b5b08fb4059fdfb28379/lean-toolchain}{4.24.0$^{\dagger}$}\\\addlinespace
132 & Osterwalder-Schrader Axioms for the Gaussian Free Field & \href{https://raw.githubusercontent.com/mrdouglasny/OSforGFF/60ab679e09b764de6dfe01767ae361ac1bea30b8/lean-toolchain}{4.29.0$^{\dagger}$}\\\addlinespace
133 & Partial Combinatory Algebras & \href{https://raw.githubusercontent.com/andrejbauer/partial-combinatory-algebras/8a97af138268bfe1a3bd0e2e21333bd70d14c4ee/lean-toolchain}{4.15.0-rc1$^{\dagger}$}\\\addlinespace
134 & PCF Theory & \href{https://raw.githubusercontent.com/YnirPaz/PCF-Theory/a9e00b838852da97ae5d1c6f94af14ea78a14317/lean-toolchain}{4.18.0-rc1$^{\dagger}$}\\\addlinespace
135 & Period Lengths of Rational Cut-and-Project Gap Sequences & \href{https://github.com/dkunert/cut-and-project/blob/231f7eeabf725256a3c6d2a1cb47979e7b528798/Lean/CutAndProject/lean-toolchain}{4.29.1}\\\addlinespace
136 & Planar Point Sets Whose Non-Diameter Distances Form a Geometric 3-Chain & \href{https://raw.githubusercontent.com/lyfar/lean-pool/db70f7009d88b9ecd9a654c8db9895cdb0869736/lean-toolchain}{4.31.0-rc1$^{\dagger}$}\\\addlinespace
137 & Poincar{\'{e}}'s Nonintegrability Theorem for the Restricted Three-Body Problem & \href{https://raw.githubusercontent.com/gersh/lean-pool/c2876859de0ef61b0a71f81b5d1e807375b1a91c/lean-toolchain}{4.33.0-rc1$^{\dagger}$}\\\addlinespace
138 & Pointwise Birkhoff Ergodic Theorem & \href{https://raw.githubusercontent.com/lua-vr/pointwise-birkhoff/fc06094ca0506d8d74eba8b45b34882ce5930bf4/lean-toolchain}{4.20.0-rc5$^{\dagger}$}\\\addlinespace
139 & Poitou's Explicit Odlyzko Bound for Root Discriminants & \href{https://raw.githubusercontent.com/ImperialCollegeLondon/FLT/c6ed6c236fc1ddcb9b35b37a41a414637f4a895b/lean-toolchain}{4.33.0-rc1$^{\dagger}$}\\\addlinespace
140 & Polylean Unit Conjecture Counterexample & \href{https://raw.githubusercontent.com/siddhartha-gadgil/Polylean/b2379c538307b2ce4a9f9969587232f9d94dd438/lean-toolchain}{4.19.0-rc3$^{\dagger}$}\\\addlinespace
141 & Polynomial ABC (Mason--Stothers) and its corollaries & \href{https://github.com/Vilin97/lean-pool/pull/135}{4.9.0-rc2}\\\addlinespace
142 & Polynomial parametrizations of Pythagorean triples & \href{https://raw.githubusercontent.com/epfl-lara/AutoformalizedProjects/7eca8c89b841ea93cc642f4af63d34eee7e0c311/PythagoreanPolynomialParametrization/lean-toolchain}{4.30.0-rc2$^{\dagger}$}\\\addlinespace
143 & Polynomial-factor hardness of the closest vector problem & \href{https://raw.githubusercontent.com/openai/ten-proofs/94bc0feb6a9ff12c7d31d6de640a725c9d43d2b6/lean-toolchain}{4.32.0}\\\addlinespace
144 & Prekopa-Leindler, Brunn-Minkowski, and the isoperimetric inequality & \href{https://raw.githubusercontent.com/hojonathanho/isoperimetric/29768f8beeaf17295cdf3853d37da35d7e2b0a5f/lean-toolchain}{4.26.0-rc2$^{\dagger}$}\\\addlinespace
145 & Primitive Sets Above x (Erdos Problem 1196) & \href{https://raw.githubusercontent.com/math-inc/Erdos1196/02fba13be7487cc51315f68d8fa7ef277633d3c8/lean-toolchain}{4.30.0-rc1$^{\dagger}$}\\\addlinespace
146 & Pumping Lemma for Context-Free Grammars & \href{https://raw.githubusercontent.com/AlexLoitzl/pumping_cfg/cc4c1f157919f94c2c4cdbaabf50b60abba2822a/lean-toolchain}{4.15.0-rc1$^{\dagger}$}\\\addlinespace
147 & P{\'{o}}lya's enumeration theorem & \href{https://github.com/Vilin97/lean-pool/pull/63}{4.14.0-rc2}\\\addlinespace
148 & Quadratic-order prime classification & \href{https://raw.githubusercontent.com/ElodinLaarz/lean-thesis/a48ae1701ed3a1b4d1d9861b441a6c8aa2f1ceb5/singular_moduli/lean-toolchain}{4.28.0$^{\dagger}$}\\\addlinespace
149 & Quantum parallel repetition & \href{https://raw.githubusercontent.com/openai/ten-proofs/94bc0feb6a9ff12c7d31d6de640a725c9d43d2b6/lean-toolchain}{4.32.0}\\\addlinespace
150 & Quartic-over-logarithmic lower bound for rational permanent formulas & \href{https://raw.githubusercontent.com/openai/ten-proofs/94bc0feb6a9ff12c7d31d6de640a725c9d43d2b6/lean-toolchain}{4.32.0}\\\addlinespace
151 & Quasi-Borel Spaces & \href{https://raw.githubusercontent.com/YellPika/quasi-borel-spaces/f8c77bcb9db5975c1aa74d49c364ec289c91d79b/lean-toolchain}{4.28.0-rc1$^{\dagger}$}\\\addlinespace
152 & Rad{\'{o}}'s theorem for Riemann surfaces & \href{https://raw.githubusercontent.com/rkirov/jordan_pick/b3c9b7cf7358bf81a077d78ad67e6e8247869ddd/lean-toolchain}{4.33.0}\\\addlinespace
153 & Rellich--Kondrachov compact embedding theorem & \href{https://raw.githubusercontent.com/abenenson/rellich-kondrachov/70f85d4c1bf99c6e7d61e8be4daa6f3664d08d23/lean-toolchain}{4.29.1$^{\dagger}$}\\\addlinespace
154 & Riemann Mapping Theorem & \href{https://github.com/Vilin97/lean-pool/pull/49}{4.26.0}\\\addlinespace
155 & Riemann--Roch for algebraic function fields & \href{https://raw.githubusercontent.com/vaca22/riemann-roch-function-fields/dbca5beed1da77e2ecd1eec207d0451fa57e8aa6/lean-toolchain}{4.31.0}\\\addlinespace
156 & RL Theory in Lean & \href{https://raw.githubusercontent.com/ShangtongZhang/rl-theory-in-lean/e457502c048fc1e72924c2d4869ab879d98b26ae/lean-toolchain}{4.28.0-rc1$^{\dagger}$}\\\addlinespace
157 & Sabidussi's compatibility conjecture for Eulerian multigraphs & \href{https://github.com/gexahedron/sabidussi-lean/blob/da2f6ff7a7c7cc04e9ad34a53c3b6b8a18bd9ffa/lean-toolchain}{4.31.0}\\\addlinespace
158 & Selberg Sieve & \href{https://raw.githubusercontent.com/FLDutchmann/selberg-sieve4/64530a38a1e7e32357e1be8462dbfce5e445919a/lean-toolchain}{4.7.0-rc2$^{\dagger}$}\\\addlinespace
159 & Sensitivity Conjecture: sqrt(deg) <= sensitivity & \href{https://raw.githubusercontent.com/samuelschlesinger/sensitivity-conjecture/9d2cff46ed11b43973a38d6150cf74dc8ab9a751/lean-toolchain}{4.28.0$^{\dagger}$}\\\addlinespace
160 & Serre's mass formula for totally ramified local-field extensions & \href{https://raw.githubusercontent.com/0stellensatz/MassFormula/7fa41a621f724f110183904d3fd19c6730a932ad/lean-toolchain}{4.32.2}\\\addlinespace
161 & Shannon Entropy Characterization & \href{https://raw.githubusercontent.com/SamuelSchlesinger/shannon-1948-formalization/6886b919961342376d2d427704eaa6b8a104241e/lean-toolchain}{4.28.0$^{\dagger}$}\\\addlinespace
162 & Sharp asymptotic upper bounds for sphere packing & \href{https://raw.githubusercontent.com/openai/ten-proofs/94bc0feb6a9ff12c7d31d6de640a725c9d43d2b6/lean-toolchain}{4.32.0}\\\addlinespace
163 & Sharp Five-Distance and Sup-Norm Gap Theorems & \href{https://raw.githubusercontent.com/ElVec1o/five-distance-sharp/c859ac475adf781e41da4c5282e1c5e8bf6b5947/lean-toolchain}{4.30.0$^{\dagger}$}\\\addlinespace
164 & Simple zeros of the Riemann zeta function & \href{https://raw.githubusercontent.com/AxiomMath/ZetaZeros/4bcaf70e544506c311d83a5a5b143a134b9fc5f7/lean-toolchain}{4.34.0-rc2}\\\addlinespace
165 & Spectral positivity & \href{https://github.com/Vilin97/lean-pool/pull/203}{4.30.0}\\\addlinespace
166 & Spectral theorem for compact self-adjoint operators & \href{https://github.com/Vilin97/lean-pool/pull/202}{4.29.1}\\\addlinespace
167 & Square-difference-free polynomials beyond Naslund's conjectured bound & \href{https://github.com/JD-Jones-ASES/ns-lean/blob/035e9b0c147630e35631e4401433660f695d1fba/lean-toolchain}{4.33.0}\\\addlinespace
168 & Stable phase retrieval for Hermite-Fock expansions & \href{https://raw.githubusercontent.com/susannabertolini/PhaseRetrieval/5b4669896af57746b6621634f49edc8cc0f16d79/lean-toolchain}{4.29.0-rc6$^{\dagger}$}\\\addlinespace
169 & Strengthened V0 Bounded Arithmetic Interfaces & \href{https://raw.githubusercontent.com/ruplet/formalization-of-bounded-arithmetic/0477b134d8756fcf312c3b88c1f449e8eec2fea1/lean-toolchain}{4.22.0$^{\dagger}$}\\\addlinespace
170 & Sums of Distinct Factorials That Are Powers of Two (Erdos Problem 403) & \href{https://raw.githubusercontent.com/gotrevor/erdos-403/4635539c57beb5e3fd22ac871df81bccfac2866e/lean-toolchain}{4.31.0$^{\dagger}$}\\\addlinespace
171 & Sums of Three Squares & \href{https://raw.githubusercontent.com/pitmonticone/SumsThreeSquares/250ba8243d80317d987bba5acf31afc6b1ccc9e4/lean-toolchain}{4.29.1$^{\dagger}$}\\\addlinespace
172 & Sundog certificates & \href{https://github.com/Vilin97/lean-pool/pull/199}{4.30.0}\\\addlinespace
173 & Superexponential lower bounds for multicolor triangle Ramsey numbers & \href{https://raw.githubusercontent.com/openai/ten-proofs/94bc0feb6a9ff12c7d31d6de640a725c9d43d2b6/lean-toolchain}{4.32.0}\\\addlinespace
174 & Synthetic Euclidean geometry: Euclid's Elements Book I & \href{https://github.com/ah1112/synthetic_euclid_4/tree/f631aa436a34ddf8b589de571cf6522cb6dfff4c}{Unpinned$^{\dagger}$}\\\addlinespace
175 & Thakur's hypotheses on power sums of F\_q[t] & \href{https://raw.githubusercontent.com/AxiomMath/zeta-h123/c466141482fafe93d018d16997505acfd6a4c377/lean-toolchain}{4.28.0$^{\dagger}$}\\\addlinespace
176 & The 5/8 theorem & \href{https://raw.githubusercontent.com/ldct/lean-monorepo/36ed611dd7367bc2571af875c196260717c66275/v28/playground/lean-toolchain}{4.28.0$^{\dagger}$}\\\addlinespace
177 & The Anderson Conjecture: A Weakly Quasi-Complete Ring Need Not Be Quasi-Complete & \href{https://raw.githubusercontent.com/frenzymath/Anderson-Conjecture/b8bd37b72ced46bb2d52fef583b8656a29019d3c/lean-toolchain}{4.29.0-rc8$^{\dagger}$}\\\addlinespace
178 & The Bannai-Bannai-Stanton Bound on Distance Sets & \href{https://raw.githubusercontent.com/AntoineduFresne/Bannai-Bannai-Stanton_Theorem/f47b8db5786ebb85a1dd5662481d6379ca71e632/lean-toolchain}{4.31.0$^{\dagger}$}\\\addlinespace
179 & The Bollob{\'{a}}s--Nikiforov conjecture & \href{https://raw.githubusercontent.com/ShengtongZhang-alt/BN/edb5259dfd055ea31b4c46ac9ea4d33a758c2b99/lean-toolchain}{4.33.0-rc1}\\\addlinespace
180 & The Convex-Octagon Case of Erd{\H{o}}s Problem 97 & \href{https://raw.githubusercontent.com/lyfar/erdos-97-octagon-lean/5b4cbd9d980af6f1328dcf33ff0fb38d65b076aa/lean-toolchain}{4.32.0-rc1$^{\dagger}$}\\\addlinespace
181 & The Cramer-Wold theorem & \href{https://raw.githubusercontent.com/Lemmy00/lean-pool/b3cceca53e2c39d2f12803e97c722a527b0e71aa/lean-toolchain}{4.32.0-rc1$^{\dagger}$}\\\addlinespace
182 & The Erd{\H{o}}s--Graham--Ruzsa--Straus two-prime theorem & \href{https://raw.githubusercontent.com/lyfar/egrs75-lean/0a5994a9f8c42e4b925a5019b4ca77ba513d5a01/lean-toolchain}{4.29.1$^{\dagger}$}\\\addlinespace
183 & The Erd{\H{o}}s--S{\'{o}}s conjecture (Erd{\H{o}}s Problem 548) & \href{https://raw.githubusercontent.com/tadamcz/erdos548/c02708a6956d7b953c2e889c8bc24a0c97796313/lean-toolchain}{4.28.0}\\\addlinespace
184 & The Erd{\H{o}}s--Tuza--Valtr conjecture & \href{https://github.com/Vilin97/lean-pool/pull/134}{4.13.0-rc3}\\\addlinespace
185 & The Fundamental Inequality of Valued Fields & \href{https://raw.githubusercontent.com/linzialessandro/FundamentalInequality/3c374f3aa47caaabdf3333c59c3df3a57445818e/lean-toolchain}{4.30.0$^{\dagger}$}\\\addlinespace
186 & The Hanson-Wright inequality for sub-Gaussian quadratic forms & \href{https://raw.githubusercontent.com/Lean-MoDS/StatsMLlib/37286c3d2c7e17642fbe26988be40f3ff982f944/lean-toolchain}{4.33.0}\\\addlinespace
187 & The Jacobian of a Compact Riemann Surface & \href{https://github.com/rkirov/jacobian-fable/blob/197b1f84a5d02e4e9e9c4b1e310d780147b93cb6/lean-toolchain}{4.33.0-rc2}\\\addlinespace
188 & The Johnson--Lindenstrauss Lemma and Quantized JL & \href{https://raw.githubusercontent.com/claytomode/johnson-lindenstrauss-lean/599963af7a8f79e07ce0be57c53a62f70b38b365/lean-toolchain}{4.31.0$^{\dagger}$}\\\addlinespace
189 & The Koml{\'{o}}s and Beck--Fiala bounds with constant 36 & \href{https://github.com/gdahia/Komlos/blob/d802857449234318d557361b1dbb0a27e0258528/lean-toolchain}{4.34.0}\\\addlinespace
190 & The Kunen inconsistency theorem & \href{https://raw.githubusercontent.com/znssong/SetTheory/86522ef5b90a83782afdbbed36d774319cfad7fc/lean-toolchain}{4.29.0-rc4$^{\dagger}$}\\\addlinespace
191 & The main theorem of polytopes & \href{https://github.com/Vilin97/lean-pool/pull/136}{4.7.0-rc2}\\\addlinespace
192 & The optimal exponent relating sumsets and difference sets & \href{https://raw.githubusercontent.com/linhaowei1/sum-diff-proof/f53f84223b48457ac922836b661227309d9340c3/lean-toolchain}{4.32.1}\\\addlinespace
193 & The polynomial Freiman--Ruzsa conjecture & \href{https://raw.githubusercontent.com/teorth/pfr/07839bddb1395c8808fa47db821ce2e4fff9362e/lean-toolchain}{4.34.0-rc2}\\\addlinespace
194 & The polynomial method and restricted sums of congruence classes & \href{https://github.com/Vilin97/lean-pool/pull/129}{4.27.0-rc1}\\\addlinespace
195 & The Ramanujan-Nagell theorem & \href{https://github.com/Vilin97/lean-pool/pull/128}{4.26.0-rc2}\\\addlinespace
196 & The Rupert Problem for convex polyhedra & \href{https://github.com/Vilin97/lean-pool/pull/119}{4.28.0}\\\addlinespace
197 & The Three-Gap (Steinhaus) Theorem & \href{https://github.com/dkunert/three-gap-theorem-lean/blob/ff9a801df79ba8f757c58b6d23afb8cd6af1dba1/lean-toolchain}{4.29.1}\\\addlinespace
198 & The transcendence of \ensuremath{\pi} & \href{https://raw.githubusercontent.com/samuelborza/IsTranscendentalPi/40049d2c1f66846a19e7300ab7c7746c369dea12/lean-toolchain}{4.30.0-rc2$^{\dagger}$}\\\addlinespace
199 & The Wallace problem in ZFC & \href{https://raw.githubusercontent.com/vo-rodrigues/wallace-problem-zfc-paper/23756864de1f14e272dafb070b97fcdc7cbc75c5/lean-toolchain}{4.30.0}\\\addlinespace
200 & The Zhang-Yeung non-Shannon information inequality & \href{https://github.com/Vilin97/lean-pool/pull/120}{4.28.0-rc1}\\\addlinespace
201 & Tur{\'{a}}n's theorem (the "Book" weighting proof) & \href{https://raw.githubusercontent.com/ro-gut/turan3/29646e666661f034b6eaad668da06b61964ad74b/lean-toolchain}{4.24.0-rc1$^{\dagger}$}\\\addlinespace
202 & Ulm's theorem for countable reduced abelian p-groups & \href{https://raw.githubusercontent.com/elanroth/UlmsTheorem/3bb8a10ae12eb957a0f05db248d3becaf6a7e222/lean-toolchain}{4.30.0-rc1}\\\addlinespace
203 & Unconditional Schauder Bases & \href{https://github.com/Vilin97/lean-pool/pull/205}{4.30.0-rc2}\\\addlinespace
204 & Uniqueness of Shannon Capacity-Achieving Priors & \href{https://raw.githubusercontent.com/abenenson/channel-capacity/fdb4d1d18dba3e408fbe1969e09a4da3da2e313e/lean-toolchain}{4.29.1$^{\dagger}$}\\\addlinespace
205 & Verified canonical labelling of finite graphs & \href{https://raw.githubusercontent.com/Timeroot/IsoGraph/bbfcefd15087d1dcb63ebdad015a087e1d6890a1/lean-toolchain}{4.33.1}\\\addlinespace
206 & Verified interval-Cauchy real arithmetic & \href{https://raw.githubusercontent.com/Timeroot/computableReal/61221e0d67648119919bc51b27e693766f48c791/lean-toolchain}{4.17.0-rc1$^{\dagger}$}\\\addlinespace
207 & Virasoro Project & \href{https://raw.githubusercontent.com/kkytola/VirasoroProject/555a9096c259b1608016b10d1d7b5e3bbc8d2477/lean-toolchain}{4.27.0-rc1$^{\dagger}$}\\\addlinespace
208 & Weierstrass models and singular points for Tate's algorithm & \href{https://raw.githubusercontent.com/KisaraBlue/ec-tate-lean/865843899c56a28044b8bbe42f88e75a4431a629/lean-toolchain}{\shortstack[l]{nightly\\2023-08-19}$^{\dagger}$}\\\addlinespace
209 & Whitehead's theorem for CW-complexes & \href{https://github.com/Vilin97/lean-pool/pull/131}{4.21.0-rc3}\\\addlinespace
210 & Wigner Semicircle Distribution & \href{https://raw.githubusercontent.com/FredRaj3/SemicircleLaw/724f9ad681a2da6ffe6be02fc3e11a38c4b1b701/lean-toolchain}{4.24.0$^{\dagger}$}\\\addlinespace
211 & ZFLean & \href{https://raw.githubusercontent.com/VTrelat/ZFLean/eb082a25978f4e6b95d9866ad3488685d773f66b/lean-toolchain}{4.27.0$^{\dagger}$}\\\addlinespace
\end{longtable}
\begin{longtable}{rL{.25\linewidth}L{.64\linewidth}}
\caption{Complete concordance of the current archive and its publications. Each registered project has a row and a link to its upstream repository. Companion papers and manuscripts describe the formalized results or development; mathematical sources provide underlying results. Source records distinguish papers, books, manuscripts, and repository documentation. Projects removed before the observation are excluded.}\label{tab:project-papers}\\
\toprule No. & Imported project / upstream & Publications and mathematical sources\\\midrule\endfirsthead
\toprule No. & Imported project / upstream & Publications and mathematical sources\\\midrule\endhead
\bottomrule\endfoot
1 & \href{https://github.com/suomela/2-coloring-1-round}{2-Coloring Cycles in One Round} & Companion paper: 2-Coloring Cycles in One Round~\citep{poolpubf55199bfe124}.\\\addlinespace
2 & \href{https://github.com/boonsuan/4ap}{A 4AP-free permutation of the positive integers} & Companion paper: A 4AP-free permutation of the positive integers~\citep{poolupdate_four_ap_free_permutation}.\\\addlinespace
3 & \href{https://github.com/plby/HopfProblem}{A complex structure on the six-sphere} & Mathematical manuscript: A compact complex threefold fibred by tori over the projective line, and the six-sphere~\citep{alpoge2026sixsphere}.\\\addlinespace
4 & \href{https://github.com/lyfar/erdos-132-moment-obstruction-lean}{A Conditional Fourteen-Point Case of Erd{\H{o}}s Problem 132} & Mathematical source: Constructions of Maximum Few-Distance Sets in Euclidean Spaces~\citep{poolpub22722e224e9f}.\\\addlinespace
5 & \href{https://github.com/ElNando888/KrafftSieve}{A Conditional Sieve Criterion for Twin Primes via Krafft Geometry} & Companion preprint: Variational Optimisation of Spectral Sieve Quotients for Primes in Bounded Symmetric Intervals~\citep{poolpubfe0cdfaaf0d4}.\\\addlinespace
6 & \href{https://github.com/ldct/lean-eval-chudnovsky}{A Detailed Proof of the Chudnovsky Formula} & Mathematical source: A detailed proof of the Chudnovsky formula with means of basic complex analysis -- Ein ausf\"uhrlicher Beweis der Chudnovsky-Formel mit elementarer Funktionentheorie~\citep{poolpub15d349129463}.\\\addlinespace
7 & \href{https://github.com/sven-manthe/A-formalization-of-Borel-determinacy-in-Lean}{A formalization of Borel determinacy in Lean} & Companion paper: A formalization of Borel determinacy in Lean~\citep{manthe2026borel}.\\\addlinespace
8 & \href{https://github.com/mrricky22/erdos-865-lean}{A sharp 5/8 bound for Erd{\H{o}}s Problem 865} & No publication identified; see upstream documentation.\\\addlinespace
9 & \href{https://github.com/AxiomMath/ramanujan-tau-misses-primes}{ABC implies that Ramanujan's tau function misses almost all primes} & Companion paper: ABC implies that Ramanujan's tau function misses almost all primes~\citep{poolpub5224f7f8fac7}.\\\addlinespace
10 & \href{https://github.com/M1ngXU/PL-Accelerated-Nesterov-Lean}{Accelerated Nesterov convergence under local Polyak-Lojasiewicz conditions} & Companion paper: Optimal local linear convergence of Nesterov's accelerated gradient method for $C^2$ functions under the Polyak--{\L}ojasiewicz inequality~\citep{poolpub2743beeb2c61}.\\\addlinespace
11 & \href{https://github.com/AxiomMath/partial-regularity}{Almost all primes are partially regular} & Companion paper: Almost all primes are partially regular~\citep{poolpub54108e5dde57}.\\\addlinespace
12 & \href{https://github.com/roos-j/lean-booleanfun}{Analysis of Boolean functions in Lean} & Mathematical source (book): Analysis of Boolean Functions~\citep{poolpub163e2968534b}.\\\addlinespace
13 & \href{https://github.com/mdbrnowski/apportionmentlib}{Apportionmentlib} & Mathematical source (book): Fair Representation: Meeting the Ideal of One Man, One Vote~\citep{poolpub_fair_representation}.\\\addlinespace
14 & \href{https://github.com/frenzymath/Archon-FirstProof-Results}{Archon-FirstProof-Results} & Source challenge paper: First Proof~\citep{poolpub5f16c43ab1d8}.\\\addlinespace
15 & \href{https://github.com/JobPetrovcic/ArtinWedderburn}{Artin-Wedderburn Theorem} & Mathematical source: The Wedderburn-Artin Theorem~\citep{poolpub7f92afae04c8}.\par\smallskip Mathematical source (book): A First Course in Noncommutative Rings~\citep{poolpub40785c40def0}.\\\addlinespace
16 & \href{https://github.com/woutercvb/wewantmoore}{Asymptotically attaining the Moore bound} & Companion paper: Asymptotically attaining the Moore bound~\citep{poolupdate_asymptotic_moore_bound}.\\\addlinespace
17 & \href{https://github.com/AxiomMath/AgreeToDisagree}{Aumann's Agreement Theorem} & Companion paper: We Can't Agree to Disagree, Formally: Aumann's Theorem and Assumption Accounting in Lean~\citep{poolpub4b063fa5b4f9}.\\\addlinespace
18 & \href{https://github.com/oneofvalts/desargues}{Axiomatic projective geometry (Faure--Fr{\"o}licher)} & Mathematical source (book): Modern Projective Geometry~\citep{poolpub4b411b146287}.\\\addlinespace
19 & \href{https://github.com/jtraverso/erdos-81-chordal-clique-partitions}{Bennett--Bernstein, Freedman, and Hoeffding concentration inequalities} & Companion manuscript for reusable components: Linear-Error Clique Partitions of Split Graphs via Structured Triangle Packing~\citep{poolpub_erdos81_III}.\\\addlinespace
20 & \href{https://github.com/jtraverso/erdos-81-chordal-clique-partitions}{BKLO simultaneous perfect matchings and spread matchings} & Companion manuscript for reusable components: Linear-Error Clique Partitions of Split Graphs via Structured Triangle Packing~\citep{poolpub_erdos81_III}.\par\smallskip Mathematical source: Edge-decompositions of graphs with high minimum degree~\citep{poolupdate_minimum_degree_matchings}.\\\addlinespace
21 & \href{https://github.com/AlexeyMilovanov/BooleanIsoperimetry}{Boolean Isoperimetry and Conway--Guy Coherent Gaps} & Mathematical source: A sum packing problem of Erd{\"o}s and the Conway-Guy sequence~\citep{poolpubcccf5c477ca4}.\par\smallskip Companion manuscript: Robust Harper Stability at the Exponential Scale~\citep{poolpub_harper_stability}.\par\smallskip Mathematical source: Optimal numberings and isoperimetric problems on graphs~\citep{poolpubb1618f608ec2}.\\\addlinespace
22 & \href{https://github.com/CoolRmal/centered-maximal-constant}{Bounds for the centered Hardy-Littlewood maximal constant} & Companion proof note: A lower bound 1.6855 for the planar centred maximal constant over squares~\citep{lin2026centered}.\\\addlinespace
23 & \href{https://github.com/Whysoserioushah/BrauerGroup}{Brauer Group Core} & Mathematical source (book): Central Simple Algebras and Galois Cohomology~\citep{poolpubc53b652b0aef}.\\\addlinespace
24 & \href{https://github.com/SmaniaD/Burkholder}{Burkholder Martingale Transform Inequality} & Mathematical source: Boundary Value Problems and Sharp Inequalities for Martingale Transforms~\citep{poolpub0d33d6ed9bfd}.\\\addlinespace
25 & \href{https://github.com/dsm054/kasami_cyclic_additive}{Carlet's Kasami cyclic-additive conjecture} & Companion paper: On a conjecture on the Kasami APN function: reductions, structure theorems, a proof for $k\bmod n\in\{1,2,n{-}2,n{-}1\}$, and exhaustive verification for $n\le 13$~\citep{poolpubeb6dfbb82217}.\\\addlinespace
26 & \href{https://github.com/karlesmarin/runge-kutta-order-conditions-lean}{Certified Runge-Kutta Order Conditions} & Companion preprint: What Order a Method Knows: certified Runge--Kutta order conditions over rooted trees, machine-checked in Lean 4~\citep{poolpub2a9ab4e7a398}.\\\addlinespace
27 & \href{https://github.com/LR-UK/exp-chaotic}{Chaos and the Julia set of the complex exponential} & Mathematical source: The exponential map is chaotic: An invitation to transcendental dynamics~\citep{poolupdate_exponential_chaos}.\\\addlinespace
28 & \href{https://github.com/AxiomMath/Biswal}{Chebyshev Quotients and Demazure Multiplicities} & Companion paper: Chebyshev quotients, Demazure multiplicities, and Dyck-path models~\citep{poolpub9d213c7a9089}.\\\addlinespace
29 & \href{https://github.com/jtraverso/lean-pool}{Chordal graphs: minimal separators and simplicial vertices} & Companion preprint: Complete-Split Extremizers for a Fractional Triangle-Cover Functional on Chordal Graphs~\citep{poolpub_erdos81_II}.\\\addlinespace
30 & \href{https://github.com/boonsuan/chvatal}{Chv{\'{a}}tal's conjecture and sharp Boolean correlation} & Companion paper: A proof of Chv\'atal's conjecture via a sharp correlation inequality~\citep{poolupdate_chvatal_conjecture}.\\\addlinespace
31 & \href{https://github.com/SamuelSchlesinger/circuit-complexity}{Circuit Complexity in Lean 4} & No publication identified; see upstream documentation.\\\addlinespace
32 & \href{https://github.com/matthunz/circuitlib}{circuitlib: a circuit verification library for Lean 4} & Mathematical source: A Complete Theory of Sequential Digital Circuits: Denotational, Operational and Algebraic Semantics~\citep{poolpubd96a2aa2a46b}.\\\addlinespace
33 & \href{https://github.com/mccorvie/classification-of-surfaces}{Classification of Compact Surfaces} & No publication identified; see upstream documentation.\\\addlinespace
34 & \href{https://github.com/wupr/order-p-q}{Classification of groups of order p * q} & Companion paper: Classifying the groups of order $p q$ in Lean~\citep{poolpubac10e4f1e553}.\\\addlinespace
35 & \href{https://github.com/LieLean/LowDimSolvClassification}{Classification of low-dimensional solvable Lie algebras} & Mathematical source (book): Classification and Identification of Lie Algebras~\citep{poolpub7b4061604342}.\\\addlinespace
36 & \href{https://github.com/Vilin97/Clawristotle}{Clawristotle: Vlasov-Maxwell-Landau steady-state classification} & Companion paper: Semi-Autonomous Formalization of the Vlasov-Maxwell-Landau Equilibrium~\citep{ilin2026vml}.\\\addlinespace
37 & \href{https://github.com/mit-plv/lean4-itree}{Coinductive Interaction Trees using QPFs} & Prior Coq formalization paper: Interaction trees: representing recursive and impure programs in Coq~\citep{poolpubd97c7e08134c}.\\\addlinespace
38 & \href{https://github.com/alunik/common-neighbour-conjecture}{Common-neighbour counterexamples for Saxl graphs} & Companion paper: Common neighbour conjectures for Saxl graphs fail at every base size~\citep{poolpub24d8f3bf5742}.\par\smallskip Software release: Computational source code and Lean formalization for Common neighbour conjectures for Saxl graphs fail at every base size~\citep{poolpubb9a2976fd9eb}.\par\smallskip The registered Zenodo DOI identifies the accompanying software.\\\addlinespace
39 & \href{https://github.com/utensil/connes-rigidity}{Conditional formalization of Zhou's Connes-rigidity counterexample} & Companion paper: ICC property (T) groups without W$^*$-superrigidity~\citep{poolpub55f933686acb}.\\\addlinespace
40 & \href{https://github.com/karlesmarin/connes-kreimer-lean}{Connes-Kreimer Hopf algebra of rooted trees} & Companion preprint: How a Tree Forgets Its Order: the Eulerian idempotent and the Adams spectrum on the commutative Connes--Kreimer--Butcher Hopf algebra of rooted trees, machine-checked in Lean 4~\citep{poolpub72f46c480d8c}.\par\smallskip Companion preprint: How a Tree Remembers Its Cuts: the Connes--Kreimer--Foissy Hopf Algebra of Rooted Trees, Machine-Checked in Lean 4~\citep{poolpub63272bf6f1d6}.\\\addlinespace
41 & \href{https://github.com/lyfar/erdos-132-convex-k3-lean}{Convex Three-Distance Degree-Six Theorem and Exceptional-Word Closures} & Mathematical source: On the graph of large distances~\citep{poolpub7803575fd14c}.\\\addlinespace
42 & \href{https://github.com/openai/ten-proofs}{Counterexamples to graph compactness and two-degenerate extremal bounds} & Companion paper: Ten Advances in Mathematics and Theoretical Computer Science~\citep{poolpub_ten_advances}.\\\addlinespace
43 & \href{https://github.com/no-way-labs/lean-critical-portraits}{Counting Critical Portraits} & Mathematical source: Degree-d-invariant laminations~\citep{poolpube5c344ceb26b}.\par\smallskip Software release: no-way-labs/lean-critical-portraits: lean-critical-portraits~\citep{poolpubdbd6635950a2}.\par\smallskip The registered Zenodo DOI identifies software.\\\addlinespace
44 & \href{https://github.com/m4lvin/lean4-pdl}{Craig interpolation and Beth definability for propositional dynamic logic} & Companion paper: Propositional Dynamic Logic has Craig Interpolation: a tableau-based proof~\citep{poolupdate_pdl_craig_interpolation}.\\\addlinespace
45 & \href{https://github.com/mgignoux/lean4-gl-coalgebras}{Craig Interpolation for G{\"o}del-L{\"o}b logic via coalgebraic proofs} & Companion thesis: Proofs as Coalgebras~\citep{poolpub_coalgebra_thesis}.\par\smallskip Mathematical source: Interpolation properties for provability logics GL and GLP~\citep{poolpub3c42a2b5d2d7}.\\\addlinespace
46 & \href{https://github.com/AxiomMath/dead-ends}{Dead Ends in Square-Free Digit Walks} & Companion paper: Dead ends in square-free digit walks~\citep{poolpub2cde41911a0e}.\\\addlinespace
47 & \href{https://github.com/bolito2/DemazureOperatorsLean}{Demazure Operators and Lean} & Companion thesis: Demazure operators and Lean~\citep{poolpub_demazure_thesis}.\par\smallskip Mathematical source: SCHUBERT CELLS AND COHOMOLOGY OF THE SPACESG/P~\citep{poolpubcf61c698c4fc}.\\\addlinespace
48 & \href{https://github.com/lyfar/gkp-carry-lean}{Density-One GKP Divisibility and Its Carry-Language Characterization} & Mathematical source (book): Concrete Mathematics: A Foundation for Computer Science~\citep{poolpub_concrete_math}.\\\addlinespace
49 & \href{https://github.com/rndmx/DilCat}{Dilatations of categories and commutative rings} & Companion paper: Dilatations of categories, via their Lean formalization~\citep{mayeux2026dilatations}.\par\smallskip Prior formalization: Formalizing multi-graded Brenner--Schr{\"o}er Proj schemes and dilatations of rings in Lean4~\citep{mayeuxzhang2026proj}.\\\addlinespace
50 & \href{https://github.com/Dominique-Lawson/Directed-Topology-Lean-4}{Directed Topology in Lean 4} & Companion paper: The Directed Van Kampen Theorem in Lean~\citep{basold2024directed}.\\\addlinespace
51 & \href{https://github.com/b-mehta/AharoniKorman}{Disproof of the Aharoni-Korman Conjecture} & Companion paper: The Aharoni--Korman conjecture is false~\citep{poolpub656cd1a0a9d8}.\par\smallskip Mathematical source: Greene-Kleitman's theorem for infinite posets~\citep{poolpub34aed6e4bc68}.\\\addlinespace
52 & \href{https://github.com/tadamcz/koethe}{Disproof of the K{\"o}the conjecture (Krempa's matrix form)} & Companion paper: A counterexample to K\"othe's conjecture and a question of Rowen~\citep{poolpuba67dbf0924ea}.\\\addlinespace
53 & \href{https://github.com/catskillsresearch/domain_theory}{DomainTheory} & Companion manuscript: Scott's 3 Successively Less Topological, Simpler, and More Constructive Presentations of Domain Theory and Their Equivalence~\citep{poolpub_domain_manuscript}.\par\smallskip Mathematical source: Domains for denotational semantics~\citep{poolpubde0c97a1f508}.\\\addlinespace
54 & \href{https://github.com/madvorak/duality}{Duality theory in linear optimization and its extensions} & Companion paper: Duality theory in linear optimization and its extensions -- formally verified~\citep{poolpub1433c18036ee}.\\\addlinespace
55 & \href{https://github.com/openai/ten-proofs}{Ehrhart's sharp volume inequality} & Companion paper: Ten Advances in Mathematics and Theoretical Computer Science~\citep{poolpub_ten_advances}.\\\addlinespace
56 & \href{https://github.com/scottdhughes/erdos137}{Erd{\H{o}}s Problem \#137: powerful products of consecutive integers} & No publication identified; see upstream documentation.\\\addlinespace
57 & \href{https://github.com/scottdhughes/erdos367}{Erd{\H{o}}s Problem \#367} & Companion manuscript: Powerful parts of consecutive integers and Davenport--Zannier polynomials~\citep{poolpub_erdos367}.\\\addlinespace
58 & \href{https://github.com/KitaKen1/erdos346-ratio-limit-lean}{Erd{\H{o}}s Problem 346: Ratio Limit Forces the Golden Ratio} & No publication identified; see upstream documentation.\\\addlinespace
59 & \href{https://github.com/lyfar/distance-geometry-lean}{Euclidean Distance Geometry} & Mathematical source: Remarks to Maurice Frechet's Article ``Sur La Definition Axiomatique D'Une Classe D'Espace Distances Vectoriellement Applicable Sur L'Espace De Hilbert~\citep{poolpub7c04efb6b81a}.\\\addlinespace
60 & \href{https://github.com/wwylele/PentagonalNumberTheorem}{Euler's pentagonal number theorem} & No publication identified; see upstream documentation.\\\addlinespace
61 & \href{https://github.com/viazovska/PentagonalNumberTheorem}{Euler's pentagonal number theorem, two independent proofs, and the Jacobi triple product} & Formalization blueprint: Pentagonal Number Theorem~\citep{conrad2026pentagonal}.\\\addlinespace
62 & \href{https://github.com/jtraverso/erdos-81-chordal-clique-partitions}{Even graphs are edge-disjoint unions of cycles} & Companion manuscript for reusable components: Linear-Error Clique Partitions of Split Graphs via Structured Triangle Packing~\citep{poolpub_erdos81_III}.\\\addlinespace
63 & \href{https://github.com/vikraman/event-structures}{Event Structures and Causal-Consistent Reversibility} & Mathematical source: Event structures~\citep{poolpub888db30da71b}.\\\addlinespace
64 & \href{https://github.com/lyfar/gkp-carry-lean}{Exact odd-prime distributions of central-binomial valuations} & Mathematical source (working paper): Carry-Run Theorem and Sakib Index for the Exact Distribution of $\nu_p\binom{2n}{n}$ over $n$ mod $p^k$~\citep{poolpub_carry_run}.\par\smallskip Mathematical source: {\"{U}}ber die Erg{\"{a}}nzungss{\"{a}}tze zu den allgemeinen Reciprocit{\"{a}}tsgesetzen.~\citep{poolpub29269a824771}.\\\addlinespace
65 & \href{https://github.com/b-mehta/ABC-Exceptions}{Exceptional Set in the abc Conjecture} & Companion paper: Bounds on the exceptional set in the $abc$ conjecture~\citep{poolpube43b33766c2d}.\\\addlinespace
66 & \href{https://github.com/openai/ten-proofs}{Existence of a finitely presented non-sofic group} & Companion paper: Ten Advances in Mathematics and Theoretical Computer Science~\citep{poolpub_ten_advances}.\\\addlinespace
67 & \href{https://github.com/math-xmum/Brouwer}{Existence of Nash equilibria via Brouwer's fixed-point theorem} & Mathematical source: Equilibrium points in n -person games~\citep{poolpub8cea7adc86aa}.\\\addlinespace
68 & \href{https://github.com/Antoine-dSG/root_system}{Explicit type A\ensuremath{\_n} and BC\ensuremath{\_n} root pairings} & Mathematical source (book): Introduction to Lie Algebras and Representation Theory~\citep{poolpub050dbe8f5475}.\\\addlinespace
69 & \href{https://github.com/npflueger/demazure}{Extended Demazure Product on ASP Permutations} & Companion paper: An extended Demazure product on integer permutations via min-plus matrix multiplication~\citep{poolpub2c69b6fc6a93}.\\\addlinespace
70 & \href{https://github.com/ivankobe/FactorizationSystems}{Factorization Systems} & Mathematical source (book): Category Theory in Context~\citep{poolpub_riehl}.\\\addlinespace
71 & \href{https://github.com/pengzhang91/Feige}{Feige's sharp unit-slack inequality} & Companion paper: Sharp small-deviation inequalities for sums of independent nonnegative random variables~\citep{fu2026feige}.\\\addlinespace
72 & \href{https://github.com/AxiomMath/fel-polynomial}{Fel's Conjecture on Syzygies of Numerical Semigroups} & Companion paper: Fel's Conjecture on Syzygies of Numerical Semigroups~\citep{poolpub9a665ebb64d0}.\\\addlinespace
73 & \href{https://github.com/leanprover-community/flt-regular}{Fermat's Last Theorem for regular primes} & Companion paper: A complete formalization of Fermat's Last Theorem for regular primes in Lean~\citep{poolpubb3eee51a5bf6}.\\\addlinespace
74 & \href{https://github.com/nasqret/fineqs}{FinEqs - reducing equations defining a subset of n-space over a finite field} & Companion paper: Reducing the number of equations defining a subset of the $n$-space over a finite field~\citep{poolpubd268f9892117}.\\\addlinespace
75 & \href{https://github.com/jtraverso/erdos-81-chordal-clique-partitions}{Finite max-flow / min-cut} & Companion manuscript for reusable components: Linear-Error Clique Partitions of Split Graphs via Structured Triangle Packing~\citep{poolpub_erdos81_III}.\\\addlinespace
76 & \href{https://github.com/xiaoyulics/language-generation-characterization}{Finite witnesses and the width hierarchy for language generation} & Companion paper: Characterizing Language Generation in the Limit: Finite Witnesses and a Separation-Width Hierarchy~\citep{poolupdate_language_generation_characterization}.\\\addlinespace
77 & \href{https://github.com/abenenson/cencov-petz}{Finite {\v{C}}encov-Petz Uniqueness} & Mathematical source (book): Statistical Decision Rules and Optimal Inference~\citep{poolpub_chentsov}.\\\addlinespace
78 & \href{https://github.com/velvetmonkey/kuramoto-lean}{Finite-N Kuramoto Synchronization} & Companion preprint: Kuramoto-lean: Lean 4 Library for Finite-N Kuramoto Synchronisation Dynamics~\citep{poolpuba6613f3cfe8b}.\\\addlinespace
79 & \href{https://github.com/openai/NavierStokesAndEuler}{Finite-time breakdown for Navier--Stokes and Euler} & Companion paper: Finite Time Blowup for Navier--Stokes~\citep{openai2026navier}.\par\smallskip Companion paper: Finite Time Blowup for the Euler Equation~\citep{openai2026euler}.\\\addlinespace
80 & \href{https://github.com/jtraverso/erdos-81-chordal-clique-partitions}{Finitely generated cones and finite LP duality} & Companion preprint: Affine Profile Reduction for Fractional Triangle Packings in Split Graphs~\citep{poolpub_erdos81_I}.\\\addlinespace
81 & \href{https://github.com/ishiut/fo_zfc}{First Order Language of ZF Set Theory} & Mathematical source (book): Set Theory~\citep{poolpub3efb74485a3c}.\\\addlinespace
82 & \href{https://github.com/josephmckinsey/flean}{Flean: Floating-Point Numbers in Lean} & Technical standard: IEEE Standard for Floating-Point Arithmetic~\citep{poolpubfb0fb82c833d}.\\\addlinespace
83 & \href{https://github.com/Zetetic-Dhruv/formal-learning-theory-kernel}{Formal Learning Theory Kernel} & Companion textbook: A Textbook of Formal Learning Theory~\citep{poolpub_flt_book}.\\\addlinespace
84 & \href{https://github.com/chrisflav/bruhat-tits}{Formalisation of the Bruhat-Tits Tree} & Companion paper: Formalising the Bruhat-Tits Tree~\citep{poolpub3540a0120c99}.\par\smallskip Mathematical source (book): Trees~\citep{poolpuba11af998423f}.\\\addlinespace
85 & \href{https://github.com/kuruczgy/lean-model-checking}{Formalizations of theorems related to model checking} & Mathematical source: An automata-theoretic approach to linear temporal logic~\citep{poolpubeb89fea3885d}.\\\addlinespace
86 & \href{https://github.com/seb488/LeanComplexAnalysis}{Formalized Complex Analysis in Lean} & No publication identified; see upstream documentation.\\\addlinespace
87 & \href{https://github.com/BochaoKong/nullstellensatz}{Foundational local complex-analytic geometry} & No publication identified; see upstream documentation.\\\addlinespace
88 & \href{https://github.com/math-inc/FrontierMathOpen-Hypergraphs}{FrontierMath Ramsey Hypergraphs} & Companion manuscript: A constant-factor lower bound for $H(n)$~\citep{poolpub_hypergraphs}.\par\smallskip Mathematical source: Choosing between incompatible ideals~\citep{poolpubed1cbbd760c8}.\\\addlinespace
89 & \href{https://github.com/Arthur742Ramos/finite-graph-fundamental-group}{Fundamental groups of finite connected graphs} & Mathematical source (book): Algebraic Topology~\citep{poolpub_hatcher}.\\\addlinespace
90 & \href{https://github.com/MichaelStollBayreuth/QuadraticIterates}{Galois groups of quadratic polynomial iterates} & Mathematical source: On Stoll's criterion for the maximality of quadratic arboreal Galois representations~\citep{poolpub2363fbe65675}.\par\smallskip Mathematical source: Arboreal Galois representation for a certain type of quadratic polynomials~\citep{poolpub77161a971c40}.\par\smallskip Mathematical source: Galois groups over $\mathbb{Q}$ of some iterated polynomials~\citep{poolpub6fe540b72143}.\\\addlinespace
91 & \href{https://github.com/long-mathematics/gaussian-moments-counterexamples}{Gaussian Moments Conjecture counterexamples} & Companion paper: Small Counterexamples to the Gaussian Moments Conjecture~\citep{long2026gaussian}.\\\addlinespace
92 & \href{https://github.com/Wondermonger-daydreaming/semicircle-catalan}{Genus-Zero Pairings and Catalan Numbers} & No publication identified; see upstream documentation.\\\addlinespace
93 & \href{https://github.com/lyfar/moser-lattice-colorings-lean}{Geometric Four-Colorings of the Moser Lattice and Ring} & Companion paper: A note on geometric colorings of the Moser lattice~\citep{poolpub547bf58a50cb}.\\\addlinespace
94 & \href{https://github.com/eveil-labs/matching-logic-lean}{Global completeness of one-sorted definedness-free matching logic} & Companion paper: Completeness and incompleteness of basic matching logic~\citep{poolpub2db9d826e5e9}.\\\addlinespace
95 & \href{https://github.com/Vilin97/Clawristotle}{Grothendieck's Vanishing Theorem} & Companion expert-review paper: Sorries Are Not the Hard Part: An Expert-Review Case Study of a Semi-Autonomous Formalization~\citep{ilin2026sorries}.\par\smallskip Mathematical source (book): Algebraic Geometry~\citep{poolpub0c9dd1285d62}.\\\addlinespace
96 & \href{https://github.com/FormalizedFormalLogic/Incompleteness}{G{\"o}del's First and Second Incompleteness Theorems} & Mathematical source: {\"{U}}ber formal unentscheidbare S{\"{a}}tze der Principia Mathematica und verwandter Systeme I~\citep{poolpub0e6004759f8d}.\\\addlinespace
97 & \href{https://github.com/boonsuan/KaltonRoberts}{Halving the Kalton-Roberts upper bound} & Companion paper: Halving the original Kalton--Roberts upper bound for nearly additive set functions~\citep{poolpubb97afb6e2ea5}.\\\addlinespace
98 & \href{https://github.com/makoto-yamashita/proof-on-a-homogeneous-self-dual-interior-point-method-for-linear-programming}{Homogeneous self-dual interior-point method for linear programming} & Mathematical source: An O(\ensuremath{\sqrt{}}nL)-Iteration Homogeneous and Self-Dual Linear Programming Algorithm~\citep{poolpub547ad854b35b}.\\\addlinespace
99 & \href{https://github.com/ehrlich-b/composition-algebras}{Hurwitz's Classification of Euclidean Composition Algebras} & Mathematical source (document): {\"{U}}ber die Composition der quadratischen Formen von beliebig vielen Variablen~\citep{poolpub_doc_composition-algebras}.\\\addlinespace
100 & \href{https://github.com/openai/ten-proofs}{Improved asymptotic bounds for binary and spherical codes} & Companion paper: Ten Advances in Mathematics and Theoretical Computer Science~\citep{poolpub_ten_advances}.\\\addlinespace
101 & \href{https://github.com/openai/LongGapsBetweenPrimes}{Improved long gaps between consecutive primes} & Companion paper: Improved Long Gaps Between Primes~\citep{poolpub_long_gaps}.\\\addlinespace
102 & \href{https://github.com/Parcly-Taxel/Redhill}{Improved Lower Bounds for Strong n-Conjectures} & Companion paper: IMPROVED LOWER BOUNDS FOR STRONG n-CONJECTURES~\citep{poolpube29dac8b501c}.\\\addlinespace
103 & \href{https://github.com/cameronfreer/infinitary-logic}{Infinitary logic and countable model theory} & Mathematical source (book): Lectures on Infinitary Model Theory~\citep{poolpub6afa58579aa3}.\\\addlinespace
104 & \href{https://github.com/openai/ten-proofs}{Infinite counterexamples to Connes's rigidity conjecture} & Companion paper: Ten Advances in Mathematics and Theoretical Computer Science~\citep{poolpub_ten_advances}.\\\addlinespace
105 & \href{https://github.com/ahhwuhu/zeta_3_irrational}{Irrationality of \ensuremath{\zeta}(3)} & Companion paper: A Formal Proof of the Irrationality of $\zeta(3)$ in Lean 4~\citep{poolpub1c2ee7381e91}.\par\smallskip Mathematical source: A Note on the Irrationality of \ensuremath{\zeta}(2) and \ensuremath{\zeta}(3)~\citep{poolpubc4559052c942}.\\\addlinespace
106 & \href{https://github.com/alonamaloh/schoenflies-lean}{Jordan--Sch{\"o}nflies theorem} & No companion paper is listed in the retained upstream documentation; the repository documents the theorem and its proof structure.\\\addlinespace
107 & \href{https://github.com/dcposch/kahn-kalai-lean}{Kahn--Kalai expectation-threshold theorem} & Mathematical source: A Short Proof of Kahn-Kalai Conjecture~\citep{poolpubcdb68266851a}.\\\addlinespace
108 & \href{https://github.com/lyfar/hadwiger-nelson-bounds-lean}{Known Bounds for the Hadwiger-Nelson Problem} & Mathematical source: The chromatic number of the plane is at least 5 -- a human-verifiable proof~\citep{poolpub4838afe8edaf}.\\\addlinespace
109 & \href{https://github.com/MerLeanProver/ACMaxConjecture}{Kolokolnikov's ACMAX conjecture} & Companion paper: Maximizing Algebraic Connectivity with 2(n-2) Edges: The Large Vertex Number Case~\citep{zhu2026acmax}.\par\smallskip Source conjecture: Maximizing algebraic connectivity for certain families of graphs~\citep{kolokolnikov2015connectivity}.\\\addlinespace
110 & \href{https://github.com/Arthur742Ramos/KuroshSubgroupTheorem}{Kurosh and Schreier subgroup theorems via covering graphs} & Mathematical source: Die Untergruppen der freien Produkte von beliebigen Gruppen~\citep{kurosch1934untergruppen}.\\\addlinespace
111 & \href{https://github.com/QudeLeap/Lean-QuantumAlg}{Lean-QuantumAlg} & Companion paper: Building Shor's Algorithm in Lean: An Agentic Formalization of Quantum Attacks on RSA-2048 and P-256~\citep{poolpubfad7beb62798}.\par\smallskip Companion paper: An Agentic Formalization for Certified Quantum Neural Network Design~\citep{poolpubf55fbedbc651}.\\\addlinespace
112 & \href{https://github.com/dillon-11/lehmer-E10}{Lehmer's Polynomial and the E10 Coxeter Element} & No publication identified; see upstream documentation.\\\addlinespace
113 & \href{https://github.com/verse-lab/Lentil}{Lentil: Temporal Logic of Actions in Lean 4} & No publication identified; see upstream documentation.\\\addlinespace
114 & \href{https://github.com/lyfar/erdos-moser-distinct-subset-sums-lean}{Leo Moser's finite distinct-subset-sums inequality} & Mathematical source: Sets of Integers Whose Subsets Have Distinct Sums~\citep{poolpubd4968afbfe8b}.\\\addlinespace
115 & \href{https://github.com/Antoine-dSG/frieze_patterns}{Maxima of Coxeter frieze patterns are Fibonacci numbers} & Companion paper: On Upper Bounds of Frieze Patterns~\citep{poolpub6d8833fce724}.\\\addlinespace
116 & \href{https://github.com/Hydrodynamical/Vlasov_Meanfield_Formalization}{Mean-field derivation and well-posedness of the Vlasov equation} & Companion paper: A Formalization of the Mean-Field Derivation of the Vlasov Equation~\citep{poolpub9e61cdf0d141}.\\\addlinespace
117 & \href{https://github.com/jarfo/min-modulus}{Minimum modulus for the unique multiset-sum problem} & Mathematical source (preprint): The Exact Minimum Order for Unique Multiset Sums in Finite Abelian Groups~\citep{poolpub2a9685a7b6d1}.\par\smallskip Companion paper: Minimum modulus for the unique multiset-sum problem~\citep{poolpub8a9efecbae74}.\\\addlinespace
118 & \href{https://github.com/t4ccer/misere-games}{Misere combinatorial games} & No publication identified; see upstream documentation.\\\addlinespace
119 & \href{https://github.com/CBirkbeck/LeanModularForms}{Modular forms and the generalized residue theorem} & Mathematical source: Non-Integer Valued Winding Numbers and a Generalized Residue Theorem~\citep{poolpub95cd8d8e2663}.\\\addlinespace
120 & \href{https://github.com/themathqueen/monlib4}{Monlib4 Operator-Algebra and Quantum-Set Core} & Companion thesis: On quantum graph theory: non-commutative graph theory~\citep{poolpub_monlib_thesis}.\par\smallskip Mathematical source: A Constructive Elementary Proof of the Skolem-Noether Theorem for Matrix Algebras~\citep{poolpub52db148ad302}.\\\addlinespace
121 & \href{https://github.com/BrookWW/LeanStationaryHarmonicMaps}{Monotonicity Formula for Stationary Harmonic Maps} & Mathematical source (book): Theorems on Regularity and Singularity of Energy Minimizing Maps~\citep{poolpuba966996516c2}.\\\addlinespace
122 & \href{https://github.com/dhyan-aranha/Monsky}{Monsky's Theorem} & Mathematical source: On Dividing A Square Into Triangles~\citep{poolpubd2bc829b89d5}.\\\addlinespace
123 & \href{https://github.com/urkud/SardMoreira}{Moreira's version of Sard's theorem} & Mathematical source: Hausdorff measures and the Morse-Sard theorem~\citep{poolpub5b58c417d5c5}.\\\addlinespace
124 & \href{https://github.com/JulsDE/MRiscX}{MRiscX} & Mathematical source: Hoare-Style Logic for Unstructured Programs~\citep{poolpub0be6b7bdb90c}.\\\addlinespace
125 & \href{https://github.com/yannpequignot/TwoBQO}{Nash-Williams fronts and 2-better-quasi-orders} & Mathematical source: Towards better: A motivated introduction to better-quasi-orders~\citep{poolpub8c798f23b807}.\\\addlinespace
126 & \href{https://github.com/jtraverso/erdos-81-chordal-clique-partitions}{Near-perfect triangle packings from sum-zero triples} & Companion preprint: Linear-Error Clique Partitions of Split Graphs via Structured Triangle Packing~\citep{poolpub_erdos81_III}.\\\addlinespace
127 & \href{https://github.com/jjdishere/neukirch}{Neukirch's Algebraic Number Theory: Hilbert ramification theory} & Mathematical source (book): Algebraic Number Theory~\citep{poolpubf5eb07c37ea7}.\\\addlinespace
128 & \href{https://github.com/boonsuan/nivat}{Nivat's conjecture} & Companion AI-generated manuscript: Pattern complexity and Nivat's conjecture~\citep{nivat2026pattern}.\\\addlinespace
129 & \href{https://github.com/AxiomMath/lattice-triangle}{On the paucity of lattice triangles} & Companion paper: On the paucity of lattice triangles~\citep{poolpubaaf8206ee779}.\\\addlinespace
130 & \href{https://github.com/pachterlab/P_2026_2}{Optimal Pebbling Number of the Hypercube} & Companion paper: Optimal pebbling of the hypercube~\citep{poolpubf17f5d2fe8af}.\\\addlinespace
131 & \href{https://github.com/tannerduve/computability}{Oracle Computability and Turing Degrees} & Prior formalization paper: Formalizing computability theory via partial recursive functions~\citep{poolpub68a6c4d2b7b3}.\\\addlinespace
132 & \href{https://github.com/mrdouglasny/OSforGFF}{Osterwalder-Schrader Axioms for the Gaussian Free Field} & No publication identified; see upstream documentation.\\\addlinespace
133 & \href{https://github.com/andrejbauer/partial-combinatory-algebras}{Partial Combinatory Algebras} & Mathematical source: Partial Combinatory Algebras~\citep{poolpub95cf92c3fc34}.\\\addlinespace
134 & \href{https://github.com/YnirPaz/PCF-Theory}{PCF Theory} & Mathematical source: Cardinal Arithmetic~\citep{poolpubc4fef9aa9ed1}.\\\addlinespace
135 & \href{https://github.com/dkunert/cut-and-project}{Period Lengths of Rational Cut-and-Project Gap Sequences} & Companion manuscript: Period Length Formulas for Rational Cut-and-Project Strip Projections: Multiset and Set Cases~\citep{poolpub_cut_project}.\\\addlinespace
136 & \href{https://github.com/lyfar/lean-pool}{Planar Point Sets Whose Non-Diameter Distances Form a Geometric 3-Chain} & No publication identified; see upstream documentation.\\\addlinespace
137 & \href{https://github.com/gersh/lean-pool}{Poincar{\'{e}}'s Nonintegrability Theorem for the Restricted Three-Body Problem} & Mathematical source: A new proof of Poincar{\'{e}}'s result on the restricted three-body problem~\citep{poolpub1950ea151ff0}.\\\addlinespace
138 & \href{https://github.com/lua-vr/pointwise-birkhoff}{Pointwise Birkhoff Ergodic Theorem} & Mathematical source (book): Ergodic Theory~\citep{poolpub9cc847b971df}.\\\addlinespace
139 & \href{https://github.com/ImperialCollegeLondon/FLT}{Poitou's Explicit Odlyzko Bound for Root Discriminants} & Mathematical source (document): Sur les petits discriminants~\citep{poolpub_doc_odlyzko-bound}.\\\addlinespace
140 & \href{https://github.com/siddhartha-gadgil/Polylean}{Polylean Unit Conjecture Counterexample} & Mathematical source: A counterexample to the unit conjecture for group rings~\citep{poolpub2653079887e4}.\\\addlinespace
141 & \href{https://github.com/seewoo5/lean-poly-abc}{Polynomial ABC (Mason--Stothers) and its corollaries} & Companion paper: Formalizing Mason-Stothers Theorem and its Corollaries in Lean 4~\citep{poolpubbebe67e7d073}.\\\addlinespace
142 & \href{https://github.com/epfl-lara/AutoformalizedProjects}{Polynomial parametrizations of Pythagorean triples} & Mathematical source: Parametrization of Pythagorean triples by a single triple of polynomials~\citep{poolpuba4d94e409638}.\\\addlinespace
143 & \href{https://github.com/openai/ten-proofs}{Polynomial-factor hardness of the closest vector problem} & Companion paper: Ten Advances in Mathematics and Theoretical Computer Science~\citep{poolpub_ten_advances}.\\\addlinespace
144 & \href{https://github.com/hojonathanho/isoperimetric}{Prekopa-Leindler, Brunn-Minkowski, and the isoperimetric inequality} & No publication identified; see upstream documentation.\\\addlinespace
145 & \href{https://github.com/math-inc/Erdos1196}{Primitive Sets Above x (Erdos Problem 1196)} & Companion paper: Primitive sets and von Mangoldt chains: Erd\H{o}s Problem \#1196 and beyond~\citep{poolpub9eb7df05feee}.\\\addlinespace
146 & \href{https://github.com/AlexLoitzl/pumping_cfg}{Pumping Lemma for Context-Free Grammars} & No publication identified; see upstream documentation.\\\addlinespace
147 & \href{https://github.com/Luka-O/polya-enumeration-theorem}{P{\'{o}}lya's enumeration theorem} & No publication identified; see upstream documentation.\\\addlinespace
148 & \href{https://github.com/ElodinLaarz/lean-thesis}{Quadratic-order prime classification} & Mathematical source (thesis): Singular Moduli and the Ideal Class Group~\citep{poolpub_singular_moduli}.\\\addlinespace
149 & \href{https://github.com/openai/ten-proofs}{Quantum parallel repetition} & Companion paper: Ten Advances in Mathematics and Theoretical Computer Science~\citep{poolpub_ten_advances}.\\\addlinespace
150 & \href{https://github.com/openai/ten-proofs}{Quartic-over-logarithmic lower bound for rational permanent formulas} & Companion paper: Ten Advances in Mathematics and Theoretical Computer Science~\citep{poolpub_ten_advances}.\\\addlinespace
151 & \href{https://github.com/YellPika/quasi-borel-spaces}{Quasi-Borel Spaces} & Mathematical source: A Domain Theory for Statistical Probabilistic Programming~\citep{poolpub5f9444bef46c}.\par\smallskip Mathematical source: A convenient category for higher-order probability theory~\citep{poolpub36d35ab29b44}.\\\addlinespace
152 & \href{https://github.com/rkirov/jordan_pick}{Rad{\'{o}}'s theorem for Riemann surfaces} & No publication identified; see upstream documentation.\\\addlinespace
153 & \href{https://github.com/abenenson/rellich-kondrachov}{Rellich--Kondrachov compact embedding theorem} & No publication identified; see upstream documentation.\\\addlinespace
154 & \href{https://github.com/vbeffara/RMT4}{Riemann Mapping Theorem} & No publication identified; see upstream documentation.\\\addlinespace
155 & \href{https://github.com/vaca22/riemann-roch-function-fields}{Riemann--Roch for algebraic function fields} & No publication identified; see upstream documentation.\\\addlinespace
156 & \href{https://github.com/ShangtongZhang/rl-theory-in-lean}{RL Theory in Lean} & Companion paper: Towards Formalizing Reinforcement Learning Theory: A Robbins-Siegmund Approach~\citep{poolpubc57ff126744b}.\\\addlinespace
157 & \href{https://github.com/gexahedron/sabidussi-lean}{Sabidussi's compatibility conjecture for Eulerian multigraphs} & Companion manuscript: Graph Puzzles III.1: A proof of Sabidussi's compatibility conjecture~\citep{poolpub_sabidussi}.\\\addlinespace
158 & \href{https://github.com/amellendijk/selberg-sieve4}{Selberg Sieve} & Mathematical source: Lectures on sieves~\citep{poolpub277c0afe1863}.\\\addlinespace
159 & \href{https://github.com/SamuelSchlesinger/sensitivity-conjecture}{Sensitivity Conjecture: sqrt(deg) <= sensitivity} & Mathematical source: Induced subgraphs of hypercubes and a proof of the Sensitivity Conjecture~\citep{poolpub810232ac4d8e}.\\\addlinespace
160 & \href{https://github.com/0stellensatz/MassFormula}{Serre's mass formula for totally ramified local-field extensions} & Mathematical source: Une formule de masse pour les extensions totalement ramifi{\'{e}}es de degr{\'{e}} donn{\'{e}} d'un corps local~\citep{serre1978mass}.\\\addlinespace
161 & \href{https://github.com/SamuelSchlesinger/shannon-1948-formalization}{Shannon Entropy Characterization} & Mathematical source: A Mathematical Theory of Communication~\citep{poolpub99a36c426d12}.\\\addlinespace
162 & \href{https://github.com/openai/ten-proofs}{Sharp asymptotic upper bounds for sphere packing} & Companion paper: Ten Advances in Mathematics and Theoretical Computer Science~\citep{poolpub_ten_advances}.\\\addlinespace
163 & \href{https://github.com/ElVec1o/five-distance-sharp}{Sharp Five-Distance and Sup-Norm Gap Theorems} & Software release: Sharp five-distance and sup-norm gap theorems for Kronecker sequences (Lean 4 / Mathlib)~\citep{poolpubeff9b5899dd0}.\par\smallskip Mathematical source: Higher dimensional gap theorems for the maximum metric~\citep{poolpub38d98eca9089}.\\\addlinespace
164 & \href{https://github.com/AxiomMath/ZetaZeros}{Simple zeros of the Riemann zeta function} & Companion paper: A new proof that more than $2/3$ of the zeros of the Riemann zeta function are simple and on the critical line~\citep{poolpubfdacd5142d8f}.\\\addlinespace
165 & \href{https://github.com/mrdouglasny/spectral-positivity}{Spectral positivity} & No publication identified; see upstream documentation.\\\addlinespace
166 & \href{https://github.com/abenenson/compact-spectral}{Spectral theorem for compact self-adjoint operators} & Mathematical source: Chapter II. Compact Self-Adjoint Operators~\citep{poolpubfa3cc116d0e9}.\\\addlinespace
167 & \href{https://github.com/JD-Jones-ASES/ns-lean}{Square-difference-free polynomials beyond Naslund's conjectured bound} & Companion proof note: Square-difference-free sets in $F_3[T]$ past the conjectured bound~\citep{jones2026naslund}.\par\smallskip Source conjecture: Paley Graphs and S{\'{a}}rk{\"o}zy's Theorem in Function Fields~\citep{naslund2023paley}.\\\addlinespace
168 & \href{https://github.com/susannabertolini/PhaseRetrieval}{Stable phase retrieval for Hermite-Fock expansions} & No publication identified; see upstream documentation.\\\addlinespace
169 & \href{https://github.com/ruplet/formalization-of-bounded-arithmetic}{Strengthened V0 Bounded Arithmetic Interfaces} & Mathematical source (book): Logical Foundations of Proof Complexity~\citep{poolpub9b1a2c2c2c59}.\\\addlinespace
170 & \href{https://github.com/gotrevor/erdos-403}{Sums of Distinct Factorials That Are Powers of Two (Erdos Problem 403)} & No publication identified; see upstream documentation.\\\addlinespace
171 & \href{https://github.com/pitmonticone/SumsThreeSquares}{Sums of Three Squares} & Mathematical source: Sums of three squares~\citep{poolpubb1d5890d2115}.\\\addlinespace
172 & \href{https://github.com/humiliati/sundogcert}{Sundog certificates} & No publication identified; see upstream documentation.\\\addlinespace
173 & \href{https://github.com/openai/ten-proofs}{Superexponential lower bounds for multicolor triangle Ramsey numbers} & Companion paper: Ten Advances in Mathematics and Theoretical Computer Science~\citep{poolpub_ten_advances}.\\\addlinespace
174 & \href{https://github.com/ah1112/synthetic_euclid_4}{Synthetic Euclidean geometry: Euclid's Elements Book I} & Mathematical source: A FORMAL SYSTEM FOR EUCLID'SELEMENTS~\citep{poolpubd0ddd172d255}.\\\addlinespace
175 & \href{https://github.com/AxiomMath/zeta-h123}{Thakur's hypotheses on power sums of F\_q[t]} & Companion paper: Thakur's hypotheses on power sums of $\mathbb{F}_q[t]$~\citep{poolpubc3cb9e5fb89d}.\\\addlinespace
176 & \href{https://github.com/ldct/lean-monorepo}{The 5/8 theorem} & Mathematical source: What is the Probability that Two Group Elements Commute?~\citep{poolpub659253a532a4}.\par\smallskip The registry DOI resolves to an unrelated article; this row cites the Gustafson paper named by the registry.\\\addlinespace
177 & \href{https://github.com/frenzymath/Anderson-Conjecture}{The Anderson Conjecture: A Weakly Quasi-Complete Ring Need Not Be Quasi-Complete} & Mathematical source: Quasi-complete Semilocal Rings and Modules~\citep{poolpub4243e75ef652}.\\\addlinespace
178 & \href{https://github.com/AntoineduFresne/Bannai-Bannai-Stanton_Theorem}{The Bannai-Bannai-Stanton Bound on Distance Sets} & Companion report: Formalisation of the Bannai-Bannai-Stanton Theorem in Lean 4~\citep{poolpub_bannai_report}.\\\addlinespace
179 & \href{https://github.com/ShengtongZhang-alt/BN}{The Bollob{\'{a}}s--Nikiforov conjecture} & Companion manuscript: The Bollob{\'{a}}s--Nikiforov inequality for nonnegative edge weights~\citep{bn2026weighted}.\\\addlinespace
180 & \href{https://github.com/lyfar/erdos-97-octagon-lean}{The Convex-Octagon Case of Erd{\H{o}}s Problem 97} & Mathematical source: On Sets of Distances of n Points~\citep{poolpub6d4bbc5e111c}.\\\addlinespace
181 & \href{https://github.com/Lemmy00/lean-pool}{The Cramer-Wold theorem} & Mathematical source: Some Theorems on Distribution Functions~\citep{poolpub3a04bfde55fd}.\\\addlinespace
182 & \href{https://github.com/lyfar/egrs75-lean}{The Erd{\H{o}}s--Graham--Ruzsa--Straus two-prime theorem} & Companion draft: A Machine-Checked Proof of the Erd{\H{o}}s--Graham--Ruzsa--Straus Two-Prime Theorem~\citep{poolpub_egrs_draft}.\par\smallskip Mathematical source: On the prime factors of $\binom{2n}{n}$~\citep{poolpub76ed3887620d}.\\\addlinespace
183 & \href{https://github.com/tadamcz/erdos548}{The Erd{\H{o}}s--S{\'{o}}s conjecture (Erd{\H{o}}s Problem 548)} & The retained upstream documentation states that a paper is in preparation; it links the Erd{\H{o}}s Problems statement and its Lean formalization.\\\addlinespace
184 & \href{https://github.com/jcpaik/erdos-tuza-valtr}{The Erd{\H{o}}s--Tuza--Valtr conjecture} & Companion paper: On the Erd{\H{o}}s--Tuza--Valtr conjecture~\citep{poolpubd37db115fff9}.\\\addlinespace
185 & \href{https://github.com/linzialessandro/FundamentalInequality}{The Fundamental Inequality of Valued Fields} & No publication identified; see upstream documentation.\\\addlinespace
186 & \href{https://github.com/Lean-MoDS/StatsMLlib}{The Hanson-Wright inequality for sub-Gaussian quadratic forms} & Mathematical source (book): High-Dimensional Probability~\citep{poolpub1a2e4c680c00}.\\\addlinespace
187 & \href{https://github.com/rkirov/jacobian-fable}{The Jacobian of a Compact Riemann Surface} & No publication identified; see upstream documentation.\\\addlinespace
188 & \href{https://github.com/claytomode/johnson-lindenstrauss-lean}{The Johnson--Lindenstrauss Lemma and Quantized JL} & Mathematical source (QJL): QJL: 1-Bit Quantized JL Transform for KV Cache Quantization with Zero Overhead~\citep{poolpubc50552741d41}.\par\smallskip Mathematical source: Extensions of Lipschitz mappings into a Hilbert space~\citep{poolpub75c5c3c1a2b5}.\\\addlinespace
189 & \href{https://github.com/gdahia/Komlos}{The Koml{\'{o}}s and Beck--Fiala bounds with constant 36} & Companion paper: An elementary proof of the Koml{\'{o}}s conjecture~\citep{karingula2026komlos}.\\\addlinespace
190 & \href{https://github.com/znssong/SetTheory}{The Kunen inconsistency theorem} & Mathematical source: Elementary embeddings and infinitary combinatorics~\citep{poolpubf0a1940588a2}.\\\addlinespace
191 & \href{https://github.com/Jun2M/Main-theorem-of-polytopes}{The main theorem of polytopes} & No publication identified; see upstream documentation.\\\addlinespace
192 & \href{https://github.com/linhaowei1/sum-diff-proof}{The optimal exponent relating sumsets and difference sets} & Companion paper: Settling the Optimal Exponent Relating Sumsets and Difference Sets~\citep{poolupdate_sum_difference_exponent}.\\\addlinespace
193 & \href{https://github.com/teorth/pfr}{The polynomial Freiman--Ruzsa conjecture} & Mathematical source: Marton's Conjecture in abelian groups with bounded torsion~\citep{poolpub1abf0de74413}.\par\smallskip Mathematical source: Improved Exponent for Marton's Conjecture in $\mathbb{F}_2^n$~\citep{poolpubdabed50069af}.\par\smallskip Mathematical source: On a conjecture of Marton~\citep{poolpub918413357a11}.\\\addlinespace
194 & \href{https://github.com/NickAdfor/The-polynomial-method-and-restricted-sums-of-congruence-classes}{The polynomial method and restricted sums of congruence classes} & Mathematical source: The Polynomial Method and Restricted Sums of Congruence Classes~\citep{poolpub3bc72e0ec021}.\\\addlinespace
195 & \href{https://github.com/BarinderBanwait/ramanujan_nagell}{The Ramanujan-Nagell theorem} & Companion paper: A formal proof of the Ramanujan--Nagell theorem in Lean 4~\citep{poolpubb634de6e287f}.\\\addlinespace
196 & \href{https://github.com/dwrensha/Rupert.lean}{The Rupert Problem for convex polyhedra} & No publication identified; see upstream documentation.\\\addlinespace
197 & \href{https://github.com/dkunert/three-gap-theorem-lean}{The Three-Gap (Steinhaus) Theorem} & Companion manuscript: A Lean 4 Formalization of the Three-Gap (Steinhaus) Theorem, Uniform in the Rotation Number~\citep{poolpub_three_gap}.\par\smallskip Mathematical source: The Three Gap Theorem (Steinhaus Conjecture)~\citep{poolpubbd48b13407ca}.\\\addlinespace
198 & \href{https://github.com/samuelborza/IsTranscendentalPi}{The transcendence of \ensuremath{\pi}} & Mathematical source: The Transcendence of \ensuremath{\pi}~\citep{poolpub013391f130fe}.\\\addlinespace
199 & \href{https://github.com/vo-rodrigues/wallace-problem-zfc-paper}{The Wallace problem in ZFC} & Companion paper: The Wallace problem and countably compact torsion-free Abelian groups in ZFC~\citep{poolpubf2b3e52dd136}.\\\addlinespace
200 & \href{https://github.com/cboone/zhang-yeung-inequality}{The Zhang-Yeung non-Shannon information inequality} & Mathematical source: On characterization of entropy function via information inequalities~\citep{poolpuba755d87e56ed}.\\\addlinespace
201 & \href{https://github.com/ro-gut/turan3}{Tur{\'{a}}n's theorem (the "Book" weighting proof)} & Mathematical source (book): Proofs from THE BOOK~\citep{poolpub364d37523b2d}.\\\addlinespace
202 & \href{https://github.com/elanroth/UlmsTheorem}{Ulm's theorem for countable reduced abelian p-groups} & No publication identified; see upstream documentation.\\\addlinespace
203 & \href{https://github.com/SmaniaD/UnconditionalSchauderBasis}{Unconditional Schauder Bases} & Mathematical source (book): Classical Banach Spaces I and II~\citep{poolpub992e243fe051}.\\\addlinespace
204 & \href{https://github.com/abenenson/channel-capacity}{Uniqueness of Shannon Capacity-Achieving Priors} & Mathematical source (book): Elements of Information Theory~\citep{poolpubfe72d1d95a0c}.\\\addlinespace
205 & \href{https://github.com/Timeroot/IsoGraph}{Verified canonical labelling of finite graphs} & No publication identified; see upstream documentation.\\\addlinespace
206 & \href{https://github.com/Timeroot/computableReal}{Verified interval-Cauchy real arithmetic} & Prior Coq formalization paper: Certified Exact Transcendental Real Number Computation in Coq~\citep{poolpub0857c995d25c}.\\\addlinespace
207 & \href{https://github.com/kkytola/VirasoroProject}{Virasoro Project} & Mathematical source (book): Infinite-Dimensional Lie Algebras~\citep{poolpub196fe621690f}.\\\addlinespace
208 & \href{https://github.com/KisaraBlue/ec-tate-lean}{Weierstrass models and singular points for Tate's algorithm} & Mathematical source (document): Elliptic Curve Handbook~\citep{poolpub_doc_ec-tate-lean}.\\\addlinespace
209 & \href{https://github.com/jzxia/WhiteheadTheorem}{Whitehead's theorem for CW-complexes} & No publication identified; see upstream documentation.\\\addlinespace
210 & \href{https://github.com/FredRaj3/SemicircleLaw}{Wigner Semicircle Distribution} & Mathematical source (lecture notes): Math 247A: Introduction to Random Matrix Theory~\citep{poolpub_kemp}.\\\addlinespace
211 & \href{https://github.com/VTrelat/ZFLean}{ZFLean} & Mathematical source (book): Set Theory~\citep{poolpub3efb74485a3c}.\\\addlinespace
\end{longtable}
